Design Space Exploration as Quantified Satisfaction

We present novel algorithms for design and design space exploration. The designs discovered by these algorithms are compositions of function types specified in component libraries. Our algorithms reduce the design problem to quantified satisfiability and use advanced solvers to find solutions that represent useful systems. The algorithms we present in this paper are sound and complete and are guaranteed to discover correct designs of optimal size, if they exist. We apply our method to the design of Boolean systems and discover new and more optimal classical digital and quantum circuits for common arithmetic functions such as addition and multiplication. The performance of our algorithms is evaluated through extensive experimentation. We created a benchmark consisting of specifications of scalable synthetic digital circuits and real-world mirochips. We have generated multiple circuits functionally equivalent to the ones in the benchmark. The quantified satisfiability method shows more than four orders of magnitude speed-up, compared to a generate and test method that enumerates all non-isomorphic circuit topologies. Our approach generalizes circuit optimization. It uses arbitrary component libraries and has applications to areas such as digital circuit design, diagnostics, abductive reasoning, test vector generation, and combinatorial optimization.

==> figures/0x12D_boolean_function.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node[or gate, fill=antiquewhite] (c4) {};
  \draw (0, -1.5) node[xnor gate, fill=antiquewhite] (c1) {};

  \draw (3, -3) node[and gate, fill=antiquewhite] (c5) {};
  \draw (3, -0.75) node[nand gate, fill=antiquewhite] (c2) {};

  \draw ($(c2.out) + (0.5, 0)$) node[anchor=in 1, xnor gate, fill=antiquewhite] (c3) {};
  \draw ($(c3.out) + (0.5, 0)$) node[anchor=in 1, nor gate, fill=antiquewhite] (c6) {};

  \draw (c4.in 1) -- ++(-0.25, 0) coordinate (a) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$a$};
  \draw (c1.in 1) -- ++(-0.25, 0) coordinate (b) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$b$};
  \draw (c1.in 2) -- ++(-0.25, 0) coordinate (d) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$d$};
  \draw (c4.in 2) -| (b) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (c4.out) -- ++(0.25, 0) |- (c5.in 1);

  \draw (c5.in 2) -| (d) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (c5.out) -- ++(2.25, 0) |- (c6.in 2);

  \draw (c2.in 1) -- ++(-0.5, 0) -- ++(0, 1.5) -| (a) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (c2.in 2) -- ++(-0.5, 0) |- (c1.out);
  \draw (c2.out) -- (c3.in 1);

  \draw (c3.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$c$};
  \draw (c3.out) -- (c6.in 1);

  \draw (c6.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
\end{circuitikz}
\end{document}


==> figures/0x12D_circuit.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (2, 0) node[xor gate, fill=antiquewhite] (c4) {};
  \draw (2, -2.5) node[nand gate, fill=antiquewhite] (c3) {};
  \draw (c4.in 2) -- ++(-0.25, 0) coordinate (a1) -- (a1 |- c3.in 1) coordinate (a2) -- (c3.in 1);
  \draw ($(c4.in 1) - (1.25, 0)$) node[anchor=out, nor gate, fill=antiquewhite] (c1) {};
  \coordinate (b1) at ($(a1)!0.5!(a2)$);
  \draw (b1 -| c1.out) node[anchor=out, xor gate, fill=antiquewhite] (c2) {};
  \coordinate (b2) at (4, 0);
  \draw (b1 -| b2) node[and gate, fill=antiquewhite] (c5) {};

  \draw (c1.in 1) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$a$};
  \draw (c1.in 2) -- ++(-0.25, 0) coordinate (p1);
  \draw (c1.out) -- (c4.in 1);

  \draw (c2.in 1) -- ++(-0.25, 0) coordinate (p2);
  \draw (p1) -- (p2);
  \draw (c2.in 2) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$c$};
  \draw ($(p1)!0.5!(p2)$) node[draw, fill=black, circle, inner sep=1.5pt] {} -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$b$};

  \draw (c3.in 2) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$d$};
  \draw (c3.out) -- ++(0.25, 0) |- (c5.in 2);

  \draw (c4.out) -- ++(0.25, 0) |- (c5.in 1);
  \draw (c5.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};



  \draw (c2.out) -- (a1 |- c2.out) node[draw, fill=black, circle, inner sep=1.5pt] {};
\end{circuitikz}
\end{document}


==> figures/adjacency_matrix.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \node [matrix, row sep=7.5mm, column sep=7.5mm] (grid) at (0, 0) {
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b11) {}; &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b12) {}; &
    \draw (0, 0) node[] {$\cdots$};                                                          &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b1n) {}; \\
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b21) {}; &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b22) {}; &
    \draw (0, 0) node[] {$\cdots$};                                                          &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (b2n) {}; \\
    \draw (0, 0) node[] {$\vdots$};                                                          &
    \draw (0, 0) node[] {$\vdots$};                                                          &
    \draw (0, 0) node[] {$\ddots$};                                                          &
    \draw (0, 0) node[] {$\vdots$};                                                          \\
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (bm1) {}; &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (bm2) {}; &
    \draw (0, 0) node[] {$\cdots$};                                                          &
    \draw (0, 0) node[tristate buffer gate, fill=antiquewhite, rotate=45] (bmn) {}; \\
  };
  \draw (b11.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (b21.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (bm1.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (b11.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (b21.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (bm1.out) -- ++(0.375, 0.375) -- ++(0, 6) node[anchor=south] {$y_1$};

  \draw (b12.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (b22.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (bm2.in) -- ++(-0.375, -0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (b12.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (b22.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (bm2.out) -- ++(0.375, 0.375) -- ++(0, 6) node[anchor=south] {$y_2$};

  \draw (b1n.in) -- ++(-0.375, -0.375) -- ++(-6, 0) node[anchor=east] {$x_1$};
  \draw (b2n.in) -- ++(-0.375, -0.375) -- ++(-6, 0) node[anchor=east] {$x_2$};
  \draw (bmn.in) -- ++(-0.375, -0.375) -- ++(-6, 0) node[anchor=east] {$x_m$};

  \draw (b1n.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (b2n.out) -- ++(0.375, 0.375) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (bmn.out) -- ++(0.375, 0.375) -- ++(0, 6) node[anchor=south] {$y_n$};

  \draw (b11.en) node[anchor=south] {$s_{1, 1}$};
  \draw (b21.en) node[anchor=south] {$s_{2, 1}$};
  \draw (bm1.en) node[anchor=south] {$s_{m, 1}$};

  \draw (b12.en) node[anchor=south] {$s_{1, 2}$};
  \draw (b22.en) node[anchor=south] {$s_{2, 2}$};
  \draw (bm2.en) node[anchor=south] {$s_{m, 2}$};

  \draw (b1n.en) node[anchor=south] {$s_{1, n}$};
  \draw (b2n.en) node[anchor=south] {$s_{2, n}$};
  \draw (bmn.en) node[anchor=south] {$s_{m, n}$};
\end{circuitikz}
\end{document}


==> figures/augmented_circuit.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}[very thin]
  \draw[very thick] (0.5, 0.9) rectangle +(3.5, 2.6);
  \draw[very thick] (4.5, 0.9) rectangle +(3.5, 2.6);

  \draw (1, 0.9) -- +(0, -1) node[anchor=south east, inner ysep=0] {$y_1$};
  \draw (3.5, 0.9) -- +(0, -1) node[anchor=south east, inner ysep=0] {$y_n$};

  \node[draw, fill=black, circle, inner sep=1.5pt] at (1, 0.525) {};
  \node[draw, fill=black, circle, inner sep=1.5pt] at (3.5, 0.15) {};

  \draw (1, 0.525) {} -| ++(4, 0.375);
  \draw (3.5, 0.15) -| +(4, 0.75);

  \node at (2.25, 0.7125) {$\cdots$};
  \node at (6.25, 0.7125) {$\cdots$};

  \draw (1, 3.5) -- +(0, 1) node[anchor=north east, inner ysep=0] {$x_1$};
  \draw (3.5, 3.5) -- +(0, 1) node[anchor=north east, inner ysep=0] {$x_m$};

  \node[draw, fill=black, circle, inner sep=1.5pt] at (1, 3.875) {};
  \node[draw, fill=black, circle, inner sep=1.5pt] at (3.5, 4.25) {};

  \draw (1, 3.875) {} -| ++(4, -0.375);
  \draw (3.5, 4.25) -| +(4, -0.75);

  \node at (2.25, 3.2) {Configurable Circuit};
  \node at (6.25, 3.2) {Requirements};

  \draw (0.5, 1.5) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$s_k$};
  \draw (0.5, 3) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$s_1$};

  \node at (2.25, 3.675) {$\cdots$};
  \node at (6.25, 3.675) {$\cdots$};
  \node at (0.3, 2.35) {$\vdots$};

  \node at (2.125, 4.45) {$X$};
  \node at (2.125, 0) {$Y$};
  \node[inner xsep=0] at (-0.25, 2.35) {$S$};

  \begin{scope}[xshift=5.65cm, yshift=2.5cm, scale=0.35, every node/.append style={transform shape, very thin}]
    \draw (0, 0) node[and gate, anchor=out, fill=pastelgray] (a1) {};
    \draw (0, -1.5) node[xor gate, anchor=out, fill=pastelgray] (x1) {};

    \draw (1, -1.5) node[and gate, anchor=in 1, fill=champagne] (a2) {};
    \draw (1, -3) node[xor gate, anchor=in 1, fill=champagne] (x2) {};

    \draw (4, 0) node[or gate, anchor=in 1, fill=darkkhaki] (o) {};

    \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                       +(-1, 0);
    \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                       +(-1, 0);
    \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                       +(-1, 0);

    \draw (a1.out) -- (o.in 1);
    \draw (o.out) -- +(0.5, 0);
    \draw (x2.out) -- +(0.5, 0);

    \draw (a2.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {} -- (x1.out);
    \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) |- (o.in 2);
                     
    \draw (a1.in 2) -| (i2.center);
    \draw (a2.in 2) -| (ci.center);
    \draw (x1.in 1) -| (i1.center);
    \draw (x2.in 1) -| (z2.center);
  \end{scope}
  \begin{scope}[scale=0.15, every node/.append style={transform shape}]
    \begin{scope}[xshift=11cm, yshift=18.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0) node (o1) {};

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0);

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0);

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \begin{scope}[xshift=11cm, yshift=12.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0) node (o2) {};

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0);

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0);

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \begin{scope}[xshift=18.5cm, yshift=15.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0);

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0) node (i1) {};

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0) node (i2) {};

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \draw (o2.center) -- ++(0.5, 0) |- (i2.center);
    \draw (o1.center) -- ++(0.5, 0) |- (i1.center);
  \end{scope}
\end{circuitikz}
\end{document}


==> figures/boolean_function.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{colors}

\begin{document}
\begin{tikzpicture}
  \draw (3, 3) node[draw,circle,fill=white,minimum size=0.675cm] (v) {$\vee$};

  \draw (2, 2) node[draw,circle,fill=white,minimum size=0.675cm] (lw) {$\wedge$};
  \draw (4, 2) node[draw,circle,fill=white,minimum size=0.675cm] (rw) {$\wedge$};

  \draw (1, 1) node[draw,circle,fill=white,minimum size=0.675cm] (ln) {$\neg$};
  \draw (5, 1) node[draw,circle,fill=white,minimum size=0.675cm] (rn) {$\neg$};

  \draw (1, 0) node[draw,circle,fill=pastelgray,minimum size=0.675cm] (x) {$x$};
  \draw (2, 1) node[draw,circle,fill=pastelgray,minimum size=0.675cm] (yn) {$y$};
  \draw (4, 1) node[draw,circle,fill=pastelgray,minimum size=0.675cm] (xn) {$x$};
  \draw (5, 0) node[draw,circle,fill=pastelgray,minimum size=0.675cm] (y) {$y$};

  \draw (v) edge[->] (lw);
  \draw (v) edge[->] (rw);

  \draw (lw) edge[->] (ln);
  \draw (rw) edge[->] (rn);

  \draw (ln) edge[->] (x);
  \draw (rn) edge[->] (y);

  \draw (lw) edge[->] (yn);
  \draw (rw) edge[->] (xn);
\end{tikzpicture}
\end{document}


==> figures/full_adder_alternative.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node[or gate, anchor=out, fill=antiquewhite] (a1) {};
  \draw (0, -1.5) node[xnor gate, anchor=out, fill=antiquewhite] (x1) {};

  \draw (1, -1.5) node[or gate, anchor=in 1, fill=antiquewhite] (a2) {};
  \draw (1, -3) node[xnor gate, anchor=in 1, fill=antiquewhite] (x2) {};

  \draw (4, 0) node[and gate, anchor=in 1, fill=antiquewhite] (o) {};

  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                     +(-1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};
  \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                     +(-1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$c_i$};

  \draw (a1.out) -- (o.in 1) node[inner xsep=0, inner ysep=2pt, anchor=south, midway] {$z_1$};
  \draw (o.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$c_o$};
  \draw (x2.out) -- +(0.5, 0)  node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\Sigma$};;

  \draw (a2.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {} -- (x1.out);
  \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) node[inner sep=2pt, pos=0.8, anchor=west] {$z_3$} |- (o.in 2);

  \draw (a1.in 2) -| (i2.center);
  \draw (a2.in 2) -| (ci.center);
  \draw (x1.in 1) -| (i1.center);
  \draw (x2.in 1) -| (z2.center);

  \draw node[inner xsep=0pt, inner ysep=4pt, anchor=south] at (z2) {$z_2$};
\end{circuitikz}
\end{document}


==> figures/full_adder_classical.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw[rounded corners, dashed, fill=whitesmoke] (-2.375, 0.75) rectangle +(2.5, -3.5);
  \draw[rounded corners, dashed, fill=whitesmoke] (0.375, -0.5) rectangle +(2.5, -3.5);

  \node[anchor=south west, inner ysep=4pt] at (-2.375, -2.75) {Half-Adder};
  \node[anchor=north west, inner ysep=4pt] at (0.375, -0.5) {Half-Adder};

  \draw (0, 0) node[and gate, anchor=out, fill=pastelgray] (a1) {};
  \draw (0, -1.5) node[xor gate, anchor=out, fill=pastelgray] (x1) {};

  \draw (1.175, -1.5) node[and gate, anchor=in 1, fill=champagne] (a2) {};
  \draw (1.175, -3) node[xor gate, anchor=in 1, fill=champagne] (x2) {};

  \draw (4.175, 0) node[or gate, anchor=in 1, fill=darkkhaki] (o) {};

  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};
  \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                     +(-1.5, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$c_i$};

  \draw (a1.out) -- (o.in 1) node[inner xsep=0, inner ysep=2pt, anchor=south, midway] {$z_1$};
  \draw (o.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$c_o$};
  \draw (x2.out) -- +(0.625, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\Sigma$};

  \draw (a2.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {} -- (x1.out);
  \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) node[inner sep=2pt, pos=0.8, anchor=west] {$z_3$} |- (o.in 2);
                     
  \draw (a1.in 2) -| (i2.center);
  \draw (a2.in 2) -| (ci.center);
  \draw (x1.in 1) -| (i1.center);
  \draw (x2.in 1) -| (z2.center);

  \draw node[inner xsep=0pt, inner ysep=4pt, anchor=south] at (z2) {$z_2$};
\end{circuitikz}
\end{document}


==> figures/full_adder_nand.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw[rounded corners, dashed, fill=whitesmoke] (-2, 1.75) rectangle +(5.5, -3.5);
  \draw[rounded corners, dashed, fill=whitesmoke] (3.6, 3) rectangle +(5.5, -3.5);

  \node[anchor=south east, inner ysep=2pt, inner xsep=4pt] at (3.5, -1.75) {Subsystem 1};
  \node[anchor=south east, inner ysep=2pt, inner xsep=4pt] at (9.1, -0.5) {Subsystem 2};

  \draw (5.75, -2) node[nand gate, anchor=in 2, fill=champagne] (g3) {};

  \draw (7.5, 1) node[nand gate, anchor=in 2, fill=champagne] (g1) {};
  \draw (5.75, 0) node[nand gate, anchor=in 2, fill=champagne] (g4) {};
  \draw (5.75, 2) node[nand gate, anchor=in 2, fill=champagne] (g2) {};
  \draw (4, 1) node[nand gate, anchor=in 2, fill=champagne] (g5) {};

  \draw (3.5, 0) node[nand gate, anchor=out, fill=champagne] (g6) {};
  \draw (1.75, -1) node[nand gate, anchor=out, fill=champagne] (g7) {};
  \draw (1.75, 1) node[nand gate, anchor=out, fill=champagne] (g8) {};
  \draw (0, 0) node[nand gate, anchor=out, fill=champagne] (g9) {};

  \draw (g5.out) -- ++(0.05, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z3) {};
  \draw (g9.out) -- ++(0.05, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z7) {};

  \draw (z3) |- (g2.in 2);
  \draw (z3) |- (g4.in 1);
  \draw (z7) |- (g7.in 1);
  \draw (z7) |- (g8.in 2);

  \draw (g2.out) -- ++(0.05, 0) |- (g1.in 1);
  \draw (g4.out) -- ++(0.05, 0) |- (g1.in 2);
  \draw (g1.out) -- ++(0.5, 0) node[anchor=south east, inner xsep=0] {$\Sigma$};
  \draw (g3.out) --  ++(0.5, 0) node[anchor=south east, inner xsep=0] {$c_o$};
  \draw (g8.out) -- ++(0.05, 0) |- (g6.in 1);
  \draw (g7.out) -- ++(0.05, 0) |- (g6.in 2);

  \draw (g8.in 1) -- ++(-1.85, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2j) {} -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$i_2$};
  \draw (g7.in 2) -- ++(-1.85, 0) node[draw, fill=black, circle, inner sep=1.5pt] (cij) {} -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$c_i$};
  \draw (g9.in 1) -| (i2j);
  \draw (g9.in 2) -| (cij);

  \draw (g2.in 1) -- ++(-1.85, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1j) {} -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (g4.in 2) -- ++(-1.85, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z4) {} |- (g5.in 2);
  \draw (g5.in 1) -| (i1j);
  \draw (g6.out) -- (z4);

  \draw (z3 |- g4.in 1) node[draw, fill=black, circle, inner sep=1.5pt] {} |- (g3.in 1);
  \draw (z7 |- g7.in 1) node[draw, fill=black, circle, inner sep=1.5pt] {} |- (g3.in 2);

\end{circuitikz}
\end{document}


==> figures/full_adder_topology.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\begin{document}
\begin{tikzpicture}[every node/.style={circle, inner sep=2pt}]
  \useasboundingbox (-2.75, -1.75) rectangle (2.75, 1.75);

  \draw (-2.25, 1) node[draw, fill=black] (i1) {} --
        (-0.5, 1) node[draw, fill=black] (a1) {} --
        (1, 1) node[draw, fill=black] (o) {} --
        (2.25, 1) node[draw, fill=black] (co) {};

  \draw (-2.25, 0) node[draw, fill=black] (i2) {} --
        (-0.5, 0) node[pos=1, draw, fill=black] (x1) {} --
        (1, 0) node[pos=1, draw, fill=black] (a2) {};

  \draw (-0.5, -1) node[draw, fill=black] (ci) {} --
        (1, -1) node[pos=1, draw, fill=black] (x2) {} --
        (2.25, -1) node[pos=1, draw, fill=black] (sum) {};

  \draw (i1) -- (x1);
  \draw (i2) -- (a1);
  \draw (ci) -- (a2);
  \draw (x1) -- (x2);
  \draw (a2) -- (o);

  \draw (i1) node[anchor=east] {$i_1$};
  \draw (i2) node[anchor=east] {$i_2$};
  \draw (ci) node[anchor=east] {$c_i$};
  \draw (sum) node[anchor=west] {$\Sigma$};
  \draw (co) node[anchor=west] {$c_o$};
\end{tikzpicture}
\end{document}


==> figures/full_subtractor_alternative.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (-2.75, -2.25) node[xor gate, anchor=out, fill=antiquewhite] (xor1) {};

  \draw (0, 0) node[xor gate, anchor=out, fill=antiquewhite] (xor2) {};
  \draw (0, -1.5) node[or gate, anchor=out, fill=antiquewhite] (or1) {};
  \draw (0, -3) node[nand gate, anchor=out, fill=antiquewhite] (nand1) {};

  \draw (2.75, -2.25) node[xnor gate, anchor=out, fill=antiquewhite] (xnor1) {};

  \draw (xor2.out) -- ++(0.5, 0) node[anchor=south east, inner xsep=0] {$d$};
  \draw (xnor1.out) -- ++(0.5, 0) node[anchor=south east, inner xsep=0] {$b_o$};

  \draw (or1.out) -- ++(0.6, 0) node[anchor=south] {$z_2$} |- (xnor1.in 1);
  \draw (nand1.out) -- ++(0.6, 0) node[anchor=north] {$z_3$} |- (xnor1.in 2);

  \draw (xor1.out) -- ++(0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z1) {};
  \draw (z1) |- (nand1.in 1);
  \draw (z1) |- (or1.in 2);
  \draw (z1 |- or1.in 2) |- (xor2.in 2) node[pos=0, draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (xor2.in 1) -- ++(-1.2, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} -- ++(-0.9, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (xor1.in 1) -- ++(-0.8, 0) node[anchor=south west, inner xsep=0] {$b_i$};
  \draw (xor1.in 2) -- ++(-0.2, 0) node[inner sep=0] (i2) {} -- ++(-0.6, 0) node[anchor=south west, inner xsep=0] {$i_1$};

  \draw (nand1.in 2) -| (i2) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (or1.in 1) -| (i1);

  \draw node[inner xsep=4pt, anchor=west] at (z1) {$z_1$};
\end{circuitikz}
\end{document}


==> figures/full_subtractor_classical.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw[rounded corners, dashed, fill=whitesmoke] (-1.625, 1) rectangle +(3.75, -3.75);
  \draw[rounded corners, dashed, fill=whitesmoke] (2.375, -0.25) rectangle +(3.75, -3.75);

  \node[anchor=south west, inner ysep=4pt] at (-1.625, -2.75) {Half-Subtractor};
  \node[anchor=north west, inner ysep=4pt] at (2.375, -0.25) {Half-Subtractor};

  \draw (2, 0) node[and gate, anchor=out, fill=pastelgray] (a1) {};
  \draw (2, -1.5) node[xor gate, anchor=out, fill=pastelgray] (x1) {};
  \draw (a1.in 1) -- ++(-0.125, 0) node[not gate, anchor=out, fill=pastelgray] (n1) {} node[midway, anchor=south] {$z_1$};

  \draw (4.5, -1.5) node[and gate, anchor=in 1, fill=champagne] (a2) {};
  \draw (4.5, -3) node[xor gate, anchor=in 1, fill=champagne] (x2) {};
  \draw (a2.in 1) -- ++(-0.125, 0) node[not gate, anchor=out, fill=champagne] (n2) {} node[midway, anchor=south] {$z_4$};

  \draw (7, 0) node[or gate, anchor=in 1, fill=darkkhaki] (o) {};

  \draw (n1.in) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                   +(-1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-2.525, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};
  \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                     +(-3, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$b_i$};

  \draw (a1.out) -- (o.in 1) node[inner xsep=0, inner ysep=2pt, anchor=south, midway] {$z_2$};
  \draw (o.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$b_o$};
  \draw (x2.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$d$};

  \draw (n2.in) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z3) {} -- (x1.out);
  \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) node[inner sep=2pt, pos=0.8, anchor=west] {$z_5$} |- (o.in 2);
                     
  \draw (a1.in 2) -| (i2.center);
  \draw (a2.in 2) -| (ci.center);
  \draw (x1.in 1) -| (i1.center);
  \draw (x2.in 1) -| (z3.center);

  \draw node[inner xsep=0pt, inner ysep=4pt, anchor=south] at (z3) {$z_3$};
\end{circuitikz}
\end{document}


==> figures/fully_connected_topology.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\begin{document}
\begin{tikzpicture}[every node/.style={circle, inner sep=2pt}]
  \useasboundingbox (-2.75, -1.75) rectangle (2.75, 1.75);

  \foreach \idx in {1, ..., 3}{%
    \pgfmathparse{(\idx - 2) * 1.5}
    \node[draw, fill=black] (i\idx) at (-2, \pgfmathresult) {};
    \node[anchor=east] at (i\idx) {$i_\idx$};
  }

  % Place the internal nodes around the origin.
  \foreach \idx in {1, ..., 5}{%
    \pgfmathparse{(\idx - 1) * 72 + 18}
    \node[draw, fill=black] (z\idx) at (\pgfmathresult:1) {};
  }

  \foreach \idx in {1, ..., 2}{%
    \pgfmathparse{((\idx - 1) * 2 - 1) * 1.5}
    \node[draw, fill=black] (o\idx) at (2, \pgfmathresult) {};
    \node[anchor=west] at (o\idx) {$o_\idx$};
  }

  \foreach \ix in {1, ..., 3}{%
    \foreach \iy in {1, ..., 5}{%
      \draw (i\ix.center) -- (z\iy.center);
    }
  }

  \foreach \ix in {1, ..., 4}{%
    \foreach \iy in {\ix, ..., 5}{%
      \draw (z\ix.center) -- (z\iy.center);
    }
  }

  \foreach \ix in {1, ..., 5}{%
    \foreach \iy in {1, ..., 2}{%
      \draw (z\ix.center) -- (o\iy.center);
    }
  }

\end{tikzpicture}
\end{document}


==> figures/generate_test.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{colors}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}

\begin{document}

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=antiquewhite, text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=antiquewhite, text width=6em, text centered, rounded corners, minimum height=3em]
\tikzstyle{cloud} = [draw, ellipse, fill=tearose(rose), node distance=2.75cm, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
    
\begin{tikzpicture}[node distance=2cm, auto]
  % Place nodes
  \node [block] (init) {initial candidate};
  \node [block, below of=init] (compare) {compare candidate to requirements};
  \node [cloud, right of=compare, node distance=3.25cm] (requirements) {requirements};
  \node [block, left of=compare, node distance=3cm] (update) {update design};
  \node [decision, below of=compare] (decide) {meet requirements?};
  \node [block, below of=decide, node distance=2.5cm] (stop) {stop};

  % Draw edges
  \path [line] (init) -- (compare);
  \path [line] (compare) -- (decide);
  \path [line] (decide) -| node [near start] {no} (update);
  \path [line] (update) |- (compare);
  \path [line] (decide) -- node {yes} (stop);
  \path [line, dashed] (requirements) -- (compare);
\end{tikzpicture}

\end{document}


==> figures/ha_chain.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw[rounded corners, dashed, fill=whitesmoke] (7, 1) rectangle ++(1.95, -1.75);
  \node at (8.15, 0.775) {Optional};
  
  \draw (0, 0) node[and gate, anchor=out, fill=antiquewhite] (x1) {};
  \draw (0, -1.5) node[xor gate, anchor=out, fill=antiquewhite] (a1) {};

  \draw (2.5, 0) node[and gate, anchor=out, fill=antiquewhite] (x2) {};
  \draw (2.5, -1.5) node[xor gate, anchor=out, fill=antiquewhite] (a2) {};

  \draw (6, 0) node[and gate, anchor=out, fill=antiquewhite] (x3) {};
  \draw (6, -1.5) node[xor gate, anchor=out, fill=antiquewhite] (a3) {};

  \draw (8.5, 0) node[and gate, anchor=out, fill=antiquewhite] (x4) {};
  \draw (8.5, -1.5) node[xor gate, anchor=out, fill=antiquewhite] (a4) {};

  \draw (x1.in 2) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i11) {} |- (a1.in 2);
  \draw (x1.in 1) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i21) {} |- (a1.in 1);

  \draw (x2.in 2) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i12) {} |- (a2.in 2);
  \draw (x2.in 1) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i22) {} |- (a2.in 1);

  \draw (x3.in 2) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i13) {} |- (a3.in 2);
  \draw (x3.in 1) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i23) {} |- (a3.in 1);

  \draw (x4.in 2) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i14) {} |- (a4.in 2);
  \draw (x4.in 1) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i24) {} |- (a4.in 1);

  \draw (i21) -- ++(0, 0.85) node[anchor=north east, inner ysep=0] {$a_1$};
  \draw (i22) -- ++(0, 0.85) node[anchor=north east, inner ysep=0] {$a_2$};
  \draw (i23) -- ++(0, 0.85) node[anchor=north east, inner ysep=0] {$a_{n - 1}$};
  \draw (i24) -- ++(0, 0.85) node[anchor=north east, inner ysep=0] {$a_n$};

  \draw (a1.out) -- ++(0.15, 0) -- ++(0, -0.85) node[anchor=south west, inner ysep=0] {$o_1$};
  \draw (a2.out) -- ++(0.15, 0) -- ++(0, -0.85) node[anchor=south west, inner ysep=0] {$o_2$};
  \draw (a3.out) -- ++(0.15, 0) -- ++(0, -0.85) node[anchor=south west, inner ysep=0] {$o_{n - 1}$};
  \draw (a4.out) -- ++(0.15, 0) -- ++(0, -0.85) node[anchor=south west, inner ysep=0] {$o_n$};

  \draw (x1.out) -| (i12);
  \draw (x3.out) -| (i14);

  \draw (i11) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$c_i$};
  \draw (x4.out) -- ++(0.3, 0) node[anchor=south east, inner xsep=0] {$c_o$};

  \draw (i13) -- ++(-0.25, 0) edge[dotted] ++(-0.35, 0);

  \draw (x2.out) edge[dotted] ++(0.35, 0);
\end{circuitikz}
\end{document}


==> figures/information_flow.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{colors}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}

\begin{document}

% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=antiquewhite, text width=7em, text centered, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
    
\begin{tikzpicture}[node distance=1.75cm, auto]
  % Place nodes
  \node [block, node distance=2cm] (miter) {miter QBF};
  \node [block, above left of=miter, node distance=2.5cm] (fabric) {design fabric};
  \node [block, above right of=miter, node distance=2.5cm] (reqs) {requirements};
  \node [block, above of=fabric] (basis) {component library (basis)};
  \node [block, below of=miter, node distance=2cm] (design) {final design};

  % Draw edges
  \path [line] (basis) -- node {grid composition} (fabric);
  \path [line] (fabric) -- (miter);
  \path [line] (reqs) -- (miter);
  \path [line] (miter) -- node {QBF solver} (design);

  % Text nodes
  \node [above of=miter, node distance=0.9cm] {+};
\end{tikzpicture}

\end{document}


==> figures/interconnection_fabric.tex <==
\documentclass{standalone}
\usepackage{circuitikz}
\usepackage{ifthen}
\usepackage{bbold}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{var_gates}
\usetikzlibrary{dots}

\begin{document}

\newcommand{\altWire}[2]{
  \def\p{#1}
  \def\s{solid}
  \foreach \q in {#2}{
    \draw[\s] \p -- \q;
    \xdef\p{\q}
    \ifthenelse{\equal{\s}{solid}}
    {\xdef\s{dotted}}
    {\xdef\s{solid}}
  }
}%

\begin{circuitikz}
  %
  \coordinate (vg 1) at (-1, -7.75); % upper left
  \coordinate (vg 2) at (11, -8.75); % lower right

  \coordinate (hg 1) at (5, 3); % upper left
  \coordinate (hg 2) at (5.75, -16.5); % lower right

  % Row 1

  \draw (0, 0) node[and gate, rotate=-90, fill=champagne] (and gate 11) {};
  \draw (3, 0) node[and gate, rotate=-90, fill=champagne] (and gate 12) {};
  \draw (7, 0) node[and gate, rotate=-90, fill=champagne] (and gate 14) {};

  \draw (9.5, -1.5) node[variable or gate, yscale=-1, fill=champagne] (or gate 1) {};

  \altWire{(or gate 1.in 1)}{{(or gate 1.in 1 -| hg 2)}, {(or gate 1.in 1 -| hg 1)}}; \draw (or gate 1.in 1 -| hg 1) -| (and gate 11.out);
  \altWire{(or gate 1.in 2)}{{(or gate 1.in 2 -| hg 2)}, {(or gate 1.in 2 -| hg 1)}}; \draw (or gate 1.in 2 -| hg 1) -| (and gate 12.out);
  \draw (or gate 1.in 3) -| (and gate 14.out);

  \draw (and gate 11.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (and gate 12.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (and gate 14.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (and gate 11.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] (q1) {$s_{1, 1}$};
  \draw (and gate 12.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] (q2) {$s_{1, 2}$};
  \draw (and gate 14.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] (q4) {$s_{1, n}$};

  \coordinate (rc 11) at (9, 1.25);
  \coordinate (rc 13) at (9, 1.75);
  \coordinate (rc 14) at (9, 2);

  \altWire{(rc 14)}{{(hg 2 |- rc 14)}, {(hg 1 |- rc 14)}}
  \draw (hg 1 |- rc 14) -- (and gate 11.in 1 |- rc 14) node[draw, fill=black, circle, inner sep=1.5pt] (vc 14) {};
  \altWire{(rc 13)}{{(hg 2 |- rc 13)}, {(hg 1 |- rc 13)}}
  \draw (hg 1 |- rc 13) -- (and gate 12.in 1 |- rc 13) node[draw, fill=black, circle, inner sep=1.5pt] (vc 13) {};
  \draw (rc 11) -- (and gate 14.in 1 |- rc 11) node[draw, fill=black, circle, inner sep=1.5pt] (vc 11) {};

  \draw[fill=whitesmoke, thick] ($(rc 11) + (0, -0.25)$) rectangle ++(0.85, 1.25) node[pos=.5] {RC};

  % Row 2

  \draw (0, -5) node[and gate, rotate=-90, fill=champagne] (and gate 21) {};
  \draw (3, -5) node[and gate, rotate=-90, fill=champagne] (and gate 22) {};
  \draw (7, -5) node[and gate, rotate=-90, fill=champagne] (and gate 24) {};

  \draw (9.5, -6.5) node[variable or gate, yscale=-1, fill=champagne] (or gate 2) {};

  \altWire{(or gate 2.in 1)}{{(or gate 2.in 1 -| hg 2)}, {(or gate 2.in 1 -| hg 1)}}; \draw (or gate 2.in 1 -| hg 1) -| (and gate 21.out);
  \altWire{(or gate 2.in 2)}{{(or gate 2.in 2 -| hg 2)}, {(or gate 2.in 2 -| hg 1)}}; \draw (or gate 2.in 2 -| hg 1) -| (and gate 22.out);
  \draw (or gate 2.in 3) -| (and gate 24.out);

  \draw (and gate 21.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (and gate 22.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (and gate 24.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (and gate 21.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{2, 1}$};
  \draw (and gate 22.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{2, 2}$};
  \draw (and gate 24.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{2, n}$};

  \coordinate (rc 21) at (9, -3.75);
  \coordinate (rc 23) at (9, -3.25);
  \coordinate (rc 24) at (9, -3);

  \altWire{(rc 24)}{{(hg 2 |- rc 24)}, {(hg 1 |- rc 24)}}
  \draw (hg 1 |- rc 24) -- (and gate 21.in 1 |- rc 24) node[draw, fill=black, circle, inner sep=1.5pt] (vc 24) {};
  \altWire{(rc 23)}{{(hg 2 |- rc 23)}, {(hg 1 |- rc 23)}}
  \draw (hg 1 |- rc 23) -- (and gate 22.in 1 |- rc 23) node[draw, fill=black, circle, inner sep=1.5pt] (vc 23) {};
  \draw (rc 21) -- (and gate 24.in 1 |- rc 21) node[draw, fill=black, circle, inner sep=1.5pt] (vc 21) {};

  \draw[fill=whitesmoke, thick] ($(rc 21) + (0, -0.25)$) rectangle ++(0.85, 1.25) node[pos=.5] {RC};

  % Row 4

  \draw (0, -12) node[and gate, rotate=-90, fill=champagne] (and gate 41) {};
  \draw (3, -12) node[and gate, rotate=-90, fill=champagne] (and gate 42) {};
  \draw (7, -12) node[and gate, rotate=-90, fill=champagne] (and gate 44) {};

  \draw (9.5, -13.5) node[variable or gate, yscale=-1, fill=champagne] (or gate 4) {};

  \altWire{(or gate 4.in 1)}{{(or gate 4.in 1 -| hg 2)}, {(or gate 4.in 1 -| hg 1)}}; \draw (or gate 4.in 1 -| hg 1) -| (and gate 41.out);
  \altWire{(or gate 4.in 2)}{{(or gate 4.in 2 -| hg 2)}, {(or gate 4.in 2 -| hg 1)}}; \draw (or gate 4.in 2 -| hg 1) -| (and gate 42.out);
  \draw (or gate 4.in 3) -| (and gate 44.out);

  \draw (and gate 41.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) coordinate (p1) {};
  \draw (and gate 42.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) coordinate (p2) {};
  \draw (and gate 44.in 2) -- ++(0, 0.25) -- ++(-0.5, 0) coordinate (p4) {};

  \altWire{(p1)}{{(p1 |- vg 2)}, {(p1 |- vg 1)}, {(p1 |- q1.north)}}
  \altWire{(p2)}{{(p2 |- vg 2)}, {(p2 |- vg 1)}, {(p2 |- q2.north)}}
  \altWire{(p4)}{{(p4 |- vg 2)}, {(p4 |- vg 1)}, {(p4 |- q4.north)}}

  \node[anchor=north east, inner ysep=0] at (p1 |- q1.north) {$y_1$};
  \node[anchor=north east, inner ysep=0] at (p2 |- q2.north) {$y_2$};
  \node[anchor=north east, inner ysep=0] at (p4 |- q4.north) {$y_m$};

  \draw (and gate 41.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{m, 1}$};
  \draw (and gate 42.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{m, 2}$};
  \draw (and gate 44.in 1) -- ++(0, 2) node[anchor=north east, inner ysep=0] {$s_{m, n}$};

  \coordinate (rc 41) at (9, -10.75);
  \coordinate (rc 43) at (9, -10.25);
  \coordinate (rc 44) at (9, -10);

  \altWire{(rc 44)}{{(hg 2 |- rc 44)}, {(hg 1 |- rc 44)}}
  \draw (hg 1 |- rc 44) -- (and gate 41.in 1 |- rc 44) node[draw, fill=black, circle, inner sep=1.5pt] (vc 44) {};
  \altWire{(rc 43)}{{(hg 2 |- rc 43)}, {(hg 1 |- rc 43)}}
  \draw (hg 1 |- rc 43) -- (and gate 42.in 1 |- rc 43) node[draw, fill=black, circle, inner sep=1.5pt] (vc 43) {};
  \draw (rc 41) -- (and gate 44.in 1 |- rc 41) node[draw, fill=black, circle, inner sep=1.5pt] (vc 41) {};

  \draw[fill=whitesmoke, thick] ($(rc 41) + (0, -0.25)$) rectangle ++(0.85, 1.25) node[pos=.5] {RC};

%

  \coordinate (ve 14) at ($(vc 14) + (0.5, -17)$);
  \coordinate (ve 24) at ($(vc 24) + (0.5, -12)$);
  \coordinate (ve 44) at ($(vc 44) + (0.5, -5)$);

  \coordinate (ve 13) at ($(vc 13) + (0.5, -16.75)$);
  \coordinate (ve 23) at ($(vc 23) + (0.5, -11.75)$);
  \coordinate (ve 43) at ($(vc 43) + (0.5, -4.75)$);

  \coordinate (ve 11) at ($(vc 11) + (0.5, -16.25)$);
  \coordinate (ve 21) at ($(vc 21) + (0.5, -11.25)$);
  \coordinate (ve 41) at ($(vc 41) + (0.5, -4.25)$);

  \draw ($(vc 14) + (0.5, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 14);
  \draw ($(vc 24) + (0.75, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 24);
  \draw ($(vc 44) + (1.25, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 44);

  \draw ($(vc 13) + (0.5, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 13);
  \draw ($(vc 23) + (0.75, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 23);
  \draw ($(vc 43) + (1.25, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 43);

  \draw ($(vc 11) + (0.5, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 11);
  \draw ($(vc 21) + (0.75, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 21);
  \draw ($(vc 41) + (1.25, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] {} coordinate (cs 41);

  \altWire{(cs 14)}{{(cs 14 |- vg 1)}, {(cs 14 |- vg 2)}, {(cs 14 |- ve 14)}}
  \altWire{(cs 24)}{{(cs 24 |- vg 1)}, {(cs 24 |- vg 2)}, {(cs 24 |- ve 24)}}
  \altWire{(cs 44)}{{(cs 44 |- ve 44)}}

  \altWire{(cs 13)}{{(cs 13 |- vg 1)}, {(cs 13 |- vg 2)}, {(cs 13 |- ve 13)}}
  \altWire{(cs 23)}{{(cs 23 |- vg 1)}, {(cs 23 |- vg 2)}, {(cs 23 |- ve 23)}}
  \altWire{(cs 43)}{{(cs 43 |- ve 43)}}

  \altWire{(cs 11)}{{(cs 11 |- vg 1)}, {(cs 11 |- vg 2)}, {(cs 11 |- ve 11)}}
  \altWire{(cs 21)}{{(cs 21 |- vg 1)}, {(cs 21 |- vg 2)}, {(cs 21 |- ve 21)}}
  \altWire{(cs 41)}{{(cs 41 |- ve 41)}}

  \draw[fill=whitesmoke, thick] ($(ve 14) + (-0.25, 0)$) rectangle ++(1.25, -0.85) node[pos=.5] {CCC};
  \draw[fill=whitesmoke, thick] ($(ve 13) + (-0.25, 0)$) rectangle ++(1.25, -0.85) node[pos=.5] {CCC};
  \draw[fill=whitesmoke, thick] ($(ve 11) + (-0.25, 0)$) rectangle ++(1.25, -0.85) node[pos=.5] {CCC};

  \draw (or gate 1.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$x_1$};
  \draw (or gate 2.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$x_2$};
  \draw (or gate 4.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$x_m$};

  \mediumHorizontalDots{($(and gate 12 -| hg 1)!0.5!(and gate 14 -| hg 2)$)}
  \mediumHorizontalDots{($(and gate 22 -| hg 1)!0.5!(and gate 24 -| hg 2)$)}
  \mediumHorizontalDots{($(and gate 42 -| hg 1)!0.5!(and gate 44 -| hg 2)$)}

  \mediumVerticalDots{($(and gate 21 |- vg 1)!0.5!(and gate 41 |- vg 2)$)}
  \mediumVerticalDots{($(and gate 22 |- vg 1)!0.5!(and gate 42 |- vg 2)$)}
  \mediumVerticalDots{($(and gate 24 |- vg 1)!0.5!(and gate 44 |- vg 2)$)}

  \mediumVerticalDots{($(or gate 2 |- vg 1)!0.5!(or gate 4 |- vg 2)$)}

  \mediumDiagonalDots{($(hg 1 |- vg 1)!0.5!(hg 2 |- vg 2)$)}
\end{circuitikz}
\end{document}


==> figures/ite_basis.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \useasboundingbox (-0.75, -1.5) rectangle +(7.25, 4.5);

  \draw (3.25, 2.75) node {ITE};

  \draw (0.5, 2) node[and gate, anchor=in 1, fill=antiquewhite] (a1) {};
  \draw (4.5, 1.2) node[or gate, anchor=in 1, fill=antiquewhite] (o) {};
  \draw (2.5, 0.4) node[and gate, anchor=in 1, fill=antiquewhite] (a2) {};
  \draw (a1.in 1 |- a2.in 1) node[not gate, anchor=in, fill=antiquewhite] (n) {};

  \draw (n.out) -- (a2.in 1);
  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (x) {} --
                     +(-1.1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$x$};
  \draw (a1.in 2) -- +(-1.1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$y$};
  \draw (a2.in 2) -- +(-0.5, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$z$};
  \draw (x) |- (n.in);
  \draw (a1.out) -- ++(2.2, 0) |- (o.in 1);
  \draw (a2.out) -- ++(0.2, 0) |- (o.in 2);

  \draw (o.out) -- +(0.35, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$o$};

  \draw (3.25, -1) node {$\mathit{o} \leftrightarrow \left(x \wedge y\right) \vee \left(\neg{x} \wedge z\right)$};
\end{circuitikz}
\end{document}


==> figures/miter.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}[very thin]
  \draw[very thick] (0.5, 0.9) rectangle +(3.7, 2.6);
  \draw[very thick] (4.5, 0.9) rectangle +(3.7, 2.6);

  \draw (1, 0.9) -- +(0, -1) node[anchor=south east, inner ysep=0] {$y_1$};
  \draw (3.6, 0.9) -- +(0, -1) node[anchor=south east, inner ysep=0] {$y_n$};

  \node[draw, fill=black, circle, inner sep=1.5pt] at (1, 0.525) {};
  \node[draw, fill=black, circle, inner sep=1.5pt] at (3.6, 0.15) {};

  \draw (1, 0.525) {} -| ++(4, 0.375);
  \draw (3.6, 0.15) -| +(4, 0.75);

  \node at (2.35, 0.7125) {$\cdots$};
  \node at (6.25, 0.7125) {$\cdots$};

  \draw (1, 3.5) -- +(0, 1) node[anchor=north east, inner ysep=0] {$x_1$};
  \draw (3.6, 3.5) -- +(0, 1) node[anchor=north east, inner ysep=0] {$x_m$};

  \node[draw, fill=black, circle, inner sep=1.5pt] at (1, 3.875) {};
  \node[draw, fill=black, circle, inner sep=1.5pt] at (3.6, 4.25) {};

  \draw (1, 3.875) {} -| ++(4, -0.375);
  \draw (3.6, 4.25) -| +(4, -0.75);

  \node at (2.35, 3.2) {Configurable Circuit $\varphi$};
  \node at (6.25, 3.2) {Requirements $\psi$};

  \draw (0.5, 1.5) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$s_k$};
  \draw (0.5, 3) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$s_1$};

  \node at (2.35, 3.675) {$\cdots$};
  \node at (6.25, 3.675) {$\cdots$};
  \node at (0.3, 2.35) {$\vdots$};

  \node at (2.125, 4.45) {$X$};
  \node at (2.125, 0) {$Y$};
  \node[inner xsep=0] at (-0.25, 2.35) {$S$};

  \begin{scope}[xshift=5.65cm, yshift=2.5cm, scale=0.35, every node/.append style={transform shape, very thin}]
    \draw (0, 0) node[and gate, anchor=out, fill=pastelgray] (a1) {};
    \draw (0, -1.5) node[xor gate, anchor=out, fill=pastelgray] (x1) {};

    \draw (1, -1.5) node[and gate, anchor=in 1, fill=champagne] (a2) {};
    \draw (1, -3) node[xor gate, anchor=in 1, fill=champagne] (x2) {};

    \draw (4, 0) node[or gate, anchor=in 1, fill=darkkhaki] (o) {};

    \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                       +(-1, 0);
    \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                       +(-1, 0);
    \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                       +(-1, 0);

    \draw (a1.out) -- (o.in 1);
    \draw (o.out) -- +(0.5, 0);
    \draw (x2.out) -- +(0.5, 0);

    \draw (a2.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {} -- (x1.out);
    \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) |- (o.in 2);
                     
    \draw (a1.in 2) -| (i2.center);
    \draw (a2.in 2) -| (ci.center);
    \draw (x1.in 1) -| (i1.center);
    \draw (x2.in 1) -| (z2.center);
  \end{scope}
  \begin{scope}[scale=0.15, every node/.append style={transform shape}]
    \begin{scope}[xshift=11cm, yshift=18.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0) node (o1) {};

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0);

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0);

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \begin{scope}[xshift=11cm, yshift=12.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0) node (o2) {};

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0);

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0);

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \begin{scope}[xshift=18.5cm, yshift=15.5cm]
      \draw (0, 0) node[or gate, anchor=in 1, fill=antiquewhite] (or 1) {};
      \draw (or 1.out) -- ++(0.5, 0);
      \draw (or 1.in 1) -- ++(-0.5, 0);
      \draw (or 1.in 2) -- ++(-0.95, 0);

      \draw (0, -1.5) node[and gate, anchor=in 1, fill=antiquewhite] (and 1) {};
      \draw (and 1.out) -- ++(0.5, 0);
      \draw (and 1.in 1) -- ++(-0.5, 0);
      \draw (and 1.in 2) -- ++(-0.95, 0);

      \draw (0, -3.5) node[xor gate, anchor=in 1, fill=antiquewhite] (xor 1) {};
      \draw (xor 1.out) -- ++(0.5, 0);
      \draw (xor 1.in 1) -- ++(-0.5, 0);
      \draw (xor 1.in 2) -- ++(-0.95, 0);

      \draw[color=black, fill=pastelgray] (2, 0) -- ++(0, -4) -- ++(0.75, 0.75) node[midway] (sel 1) {} -- ++(0, 2.5) node[midway] (out) {} -- cycle;
      \draw (out.center) -- ++(1, 0);

      \draw[color=black, fill=pastelgray] (-0.5, 0.25) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 2) {} -- ++(0, 2.5) node[midway] (in 1) {} -- cycle;
      \draw (in 1.center) -- ++(-1, 0) node (i1) {};

      \draw[color=black, fill=pastelgray] (-0.95, -0.35) -- ++(0, -4) -- ++(-0.75, 0.75) node[midway] (sel 3) {} -- ++(0, 2.5) node[midway] (in 2) {} -- cycle;
      \draw (in 2.center) -- ++(-1, 0) node (i2) {};

      \draw (sel 2.center) -- ++(0, -1.25) node[fill=black, circle, inner sep=1.5pt] (z1) {};
      \draw (sel 1.center) -- (sel 1.center |- z1) node[inner sep=0] (z2) {} -- node[midway, draw, fill=black, circle, inner sep=1.5pt] (z4) {} (sel 3.center |- z1) node[inner sep=0] (z3) {} -- (sel 3.center);
      \draw (z4) -- ++(0, -0.5);
  
      \draw[dotted] ($(and 1)!0.4!(xor 1)$) -- ($(and 1)!0.6!(xor 1)$);
    \end{scope}
    \draw (o2.center) -- ++(0.5, 0) |- (i2.center);
    \draw (o1.center) -- ++(0.5, 0) |- (i1.center);
  \end{scope}
\end{circuitikz}
\end{document}


==> figures/n_adder.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{n_adder}
\usetikzlibrary{calc}

\begin{document}
\begin{circuitikz}
  \draw (-0.5, 0) node[rc adder, fill=antiquewhite] (fan) {} node {$\mathrm{FA}_n$};
  \draw (4, 0) node[rc adder, fill=antiquewhite] (fa2) {} node {$\mathrm{FA}_2$};
  \draw (7, 0) node[rc adder, fill=antiquewhite] (fa1) {} node {$\mathrm{FA}_1$};

  \draw (fan.in 1) node[anchor=south] {$a_n$};
  \draw (fan.in 2) node[anchor=south] {$b_n$};

  \draw (fa2.in 1) node[anchor=south] {$a_2$};
  \draw (fa2.in 2) node[anchor=south] {$b_2$};

  \draw (fa1.in 1) node[anchor=south] {$a_1$};
  \draw (fa1.in 2) node[anchor=south] {$b_1$};

  \draw (fan.out) node[anchor=north] {$\Sigma_n$};
  \draw (fa2.out) node[anchor=north] {$\Sigma_2$};
  \draw (fa1.out) node[anchor=north] {$\Sigma_1$};

  \draw (fa1.in c) node[anchor=west] {$c_i$};
  \draw (fan.out c) node[anchor=east] {$c_o$};

  \draw (fa1.out c) node[anchor=south] {$c_1$} -- (fa2.in c);
  \draw (fa2.out c) node[anchor=south] {$c_2$} -- ++(-0.25, 0);
  \draw (fan.in c) node[anchor=south west, inner xsep=-4.5pt] {$c_{n - 1}$} -- ++(0.5, 0);

  \node at ($(fan.in c)!0.5!(fa2.out c) + (0.125, 0)$) {$\cdots$};
\end{circuitikz}
\end{document}


==> figures/n_comp_eq.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{var_gates}
\usetikzlibrary{ref}

\begin{document}
\begin{circuitikz}
  \draw (0, -7.6) node[xnor gate, anchor=out, fill=antiquewhite] (x1) {};
  \draw (0, -9.1) node[xnor gate, anchor=out, fill=antiquewhite] (x2) {};
  \draw (0, -10.9) node[xnor gate, anchor=out, fill=antiquewhite] (xn) {};

  \draw (1, -9.1) node[variable and gate, fill=antiquewhite, anchor=in 2] (a) {};

  \draw (x1.out) -- ++(0.5, 0) |- (a.in 1);
  \draw (x2.out) -- (a.in 2);
  \draw (xn.out) -- ++(0.5, 0) |- (a.in 3);

  \draw (a.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$=$};

  \draw (x1.in 1) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$a_n$};
  \draw (x2.in 1) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$a_{n - 1}$};
  \draw (xn.in 1) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$a_1$};

  \draw (x1.in 2) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_n$};
  \draw (x2.in 2) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_{n - 1}$};
  \draw (xn.in 2) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_1$};

  \draw (x1.out) node[draw, fill=black, circle, inner sep=1.5pt] {} -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.7cm] (q1) {\tiny{$\mathrm{eq}_n$}};
  \draw (x2.out) node[draw, fill=black, circle, inner sep=1.5pt] {} -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=1cm] (q2) {\tiny{$\mathrm{eq}_{n - 1}$}};
  \draw (xn.out) node[draw, fill=black, circle, inner sep=1.5pt] {} -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.7cm] (q3) {\tiny{$\mathrm{eq}_1$}};

  \node at (0.75, -9.35) {$\vdots$};
  \node at ($(x2)!0.45!(xn)$) {$\vdots$};
\end{circuitikz}
\end{document}


==> figures/n_comp_gt.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{var_gates}
\usetikzlibrary{ref}

\begin{document}
\begin{circuitikz}
  \draw (0, -2) node[and gate, anchor=out, fill=antiquewhite] (a1) {};
  \draw (0, -3.5) node[three and gate, anchor=out, fill=antiquewhite] (a2) {};
  \draw (0, -5.7) node[variable and gate alt, anchor=out, fill=antiquewhite] (an) {};

  \draw (0.5, -3.5) node[variable or gate, fill=antiquewhite, anchor=in 2] (o) {};

  \draw (a1.out) -- ++(0.2, 0) |- (o.in 1);
  \draw (a2.out) -- (o.in 2);
  \draw (an.out) -- ++(0.2, 0) |- (o.in 3);

  \draw (o.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$>$};

  \draw (a1.in 1) -- ++(-0.5, 0) node[not gate, anchor=out, fill=antiquewhite] (i1) {};
  \draw (a2.in 1) -- ++(-0.5, 0) node[not gate, anchor=out, fill=antiquewhite] (i2) {};
  \draw (an.in 1) -- ++(-0.5, 0) node[not gate, anchor=out, fill=antiquewhite] (in) {};

  \draw (a1.in 2) -- ++(-0.75, 0) node[anchor=north west, inner xsep=0] {$a_n$};
  \draw (a2.in 3) -- ++(-0.75, 0) node[anchor=north west, inner xsep=0] {$a_{n - 1}$};
  \draw (an.in 4) -- ++(-0.75, 0) node[anchor=north west, inner xsep=0] {$a_1$};

  \draw (i1.in) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_n$};
  \draw (i2.in) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_{n - 1}$};
  \draw (in.in) -- ++(-0.75, 0) node[anchor=south west, inner xsep=0] {$b_1$};

  \draw (a2.in 2) node[ref, anchor=out, refsize=0.7cm] (q1) {\tiny{$\mathrm{eq}_n$}};
  \draw (an.in 2) node[ref, anchor=out, refsize=0.7cm] (q1) {\tiny{$\mathrm{eq}_n$}};
  \draw (an.in 3) node[ref, anchor=out, refsize=0.7cm] (q1) {\tiny{$\mathrm{eq}_2$}};

  \draw (-2, -5.615) edge[dotted] ++(0, -0.25);
  \node at (0.5, -3.725) {$\vdots$};
  
  \node at ($(a2)!0.405!(an)$) {$\vdots$};
\end{circuitikz}
\end{document}


==> figures/n_demux.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{var_gates}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node[not gate, rotate=270, anchor=in, fill=antiquewhite] (in) {};
  \draw (2.5, 0) node[not gate, rotate=270, anchor=in, fill=antiquewhite] (i1) {};

  \draw (4, -2) node[variable and gate, anchor=in 1, fill=antiquewhite] (a1) {};
  \draw (4, -4) node[variable and gate, anchor=in 1, fill=antiquewhite] (a2) {};
  \draw (4, -6.5) node[variable and gate, anchor=in 1, fill=antiquewhite] (am) {};

  \draw (-0.75, 0.75) node (sn) {} |- (am.in 2);
  \draw (1.75, 0.75) node (s1) {} |- (am.in 3);
  \draw (3.5, 0.75) node (d) {} |- (am.in 1);

  \draw (in.in) |- (-0.75, 0.25) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (i1.in) |- (1.75, 0.25) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (in.out) -- ++(0, -4) edge[dotted] ++(0, -0.5);
  \draw (i1.out) -- ++(0, -4) edge[dotted] ++(0, -0.5);

  \draw (a1.in 1) -- (3.5, -2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a1.in 2) -- (in.out |- a1.in 2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a1.in 3) -- (i1.out |- a1.in 3) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a1.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_1$};

  \draw (a2.in 1) -- (3.5, -4) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a2.in 2) -- (in.out |- a2.in 2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a2.in 3) -- (s1 |- a2.in 3) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a2.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_2$};

  \draw (am.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_m$};

  \node at (0.875, -1.25) {$\cdots$};
  \node at (0.875, -3.25) {$\ddots$};
  \node at (0.875, -5.25) {$\cdots$};

  \node[anchor=south] at (-0.75, 0.75) {$s_n$};
  \node[anchor=south] at (1.75, 0.75) {$s_1$};
  \node[anchor=south] at (3.5, 0.75) {$d$};

  \node at ($(a1.in 2)!0.35!(a1.in 3)$) {$\vdots$};
  \node at ($(a2.in 2)!0.35!(a2.in 3)$) {$\vdots$};
  \node at ($(am.in 2)!0.35!(am.in 3)$) {$\vdots$};

  \node (a) at (4.75, -5.65) {$\vdots$};

  \node at (a |- a1.out) {$a_1$};
  \node at (a |- a2.out) {$a_2$};
  \node at (a |- am.out) {$a_m$};

  \node at ($(in.in)!0.35!(in.out)$) {$i_n$};
  \node at ($(i1.in)!0.35!(i1.out)$) {$i_1$};

  \node[anchor=north west] at (in.out) {$z_n$};
  \node[anchor=north west] at (i1.out) {$z_1$};
\end{circuitikz}
\end{document}


==> figures/n_mul_an.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{n_mul}
\usetikzlibrary{ref}

\begin{document}
\begin{circuitikz}
  \newcommand{\cellhanw}[3]{
    \node[half adder north west, fill=pastelgray] (#1) at (0, 0) {};
    \draw node[ref, rotate=-90, anchor=out, refsize=#3] (ref#1) at (#1.north west) {};
    \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (ref#1.west) {\tiny{#2}};
    \node at (0, 0) {HA};
  }

  \newcommand{\cellha}[3]{
    \node[half adder, fill=pastelgray] (#1) at (0, 0) {};
    \draw node[ref, rotate=-90, anchor=out, refsize=#3] (ref#1) at (#1.north west) {};
    \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (ref#1.west) {\tiny{#2}};
    \node at (0, 0) {HA};
  }
  \newcommand{\cellfa}[3]{
    \node[full adder, fill=antiquewhite] (#1) at (0, 0) {};
    \draw node[ref, rotate=-90, anchor=out, refsize=#3] (ref#1) at (#1.north west) {};
    \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (ref#1.west) {\tiny{#2}};
    \node at (0, 0) {FA};
  }
  \newcommand{\mycdots}{\draw (0, 0) node {$\cdots$};}
  \newcommand{\myvdots}{\draw (0, 0) node {$\vdots$};}
  \newcommand{\myddots}{\draw (0, 0) node {$\ddots$};}
  \newcommand{\myudots}{\draw (0, 0) node {\reflectbox{$\ddots$}};}

  \matrix[row sep=0mm, column sep=0mm] (add) at (0, 0) {
                                             &
                                             &
    \cellhanw{a11}{$z_{2, n}$}{0.8cm}        &
    \cellfa{a12}{$z_{2, n - 1}$}{1.15cm}     &
    \node {$\cdots$};                        &
    \cellfa{a13}{$z_{2, 2}$}{0.8cm}          &
    \cellha{a14}{$z_{2, 1}$}{0.8cm}          \\
                                             &
                                             &
                                             &
                                             &
    \node[minimum height=4mm] {};            &
                                             &
                                             \\
                                             &
    \cellfa{a31}{$z_{m - 1, n}$}{1.15cm}     &
    \cellfa{a32}{$z_{m - 1, n - 1}$}{1.45cm} &
    \node {$\cdots$};                        &
    \cellfa{a33}{$z_{m - 1, 2}$}{1.15cm}     &
    \cellha{a34}{$z_{m - 1, 1}$}{1.15cm}     &
                                             \\
    \cellfa{a41}{$z_{m, n}$}{0.8cm}          &
    \cellfa{a42}{$z_{m, n - 1}$}{1.15cm}     &
    \node {$\cdots$};                        &
    \cellfa{a43}{$z_{m, 2}$}{0.8cm}          &
    \cellha{a44}{$z_{m, 1}$}{0.8cm}          &
                                             &
                                             \\
  };

  \draw (a14.west) -- (a13.east);
  \draw (a34.west) -- (a33.east);
  \draw (a44.west) -- (a43.east);

  \draw (a12.west) -- (a11.east);
  \draw (a32.west) -- (a31.east);
  \draw (a42.west) -- (a41.east);

  \draw (a31.south) -- (a42.north);
  \draw (a33.south) -- (a44.north);

  \draw (a31.west) -| (a41.north);

  \draw (a14.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_2$};
  \draw (a34.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_{m - 1}$};
  \draw (a44.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_m$};
  \draw (a43.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_{m + 1}$};
  \draw (a42.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_{m + n - 2}$};
  \draw (a41.south) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_{m + n - 1}$};
  \draw (a41.west) -- ++(-0.5, 0) -- ++(0, -0.49) -- ++(0, -0.485) node[anchor=south west, inner ysep=0] {$p_{m + n}$};

  \draw (a31.north) edge[dotted] ++(0, 0.8);
  \draw (a32.north) edge[dotted] ++(0, 0.8);
  \draw (a33.north) edge[dotted] ++(0, 0.8);
  \draw (a34.north) edge[dotted] ++(0, 0.8);

  \draw (a43.north) edge[dotted] ++(0, 0.8);

  \draw (a11.south) edge[dotted] ++(0, -0.8);
  \draw (a12.south) edge[dotted] ++(0, -0.8);
  \draw (a13.south) edge[dotted] ++(0, -0.8);

  \draw (a32.south) edge[dotted] ++(0, -0.8);

  \draw (a12.east) edge[dotted] ++(0.8, 0);
  \draw (a32.east) edge[dotted] ++(0.8, 0);
  \draw (a42.east) edge[dotted] ++(0.8, 0);

  \draw (a13.west) edge[dotted] ++(-0.8, 0);
  \draw (a33.west) edge[dotted] ++(-0.8, 0);
  \draw (a43.west) edge[dotted] ++(-0.8, 0);

  \draw node[ref, rotate=-90, anchor=out, refsize=0.8cm] (x1) at (a12.north) {};
  \draw node[ref, rotate=-90, anchor=out, refsize=1.15cm] (x2) at (a13.north) {};
  \draw node[ref, rotate=-90, anchor=out, refsize=0.8cm] (x3) at (a14.north) {};

  \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (x1.west) {\tiny{$z_{1, n}$}};
  \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (x2.west) {\tiny{$z_{1, n - 1}$}};
  \draw node[rotate=-90, anchor=west, inner xsep=1.5pt] at (x3.west) {\tiny{$z_{1, 2}$}};

  \draw (a11.west) -- (a11.west -| a31.north) -- ++(0, -0.5) edge[dotted] ++(0, -0.8);

\end{circuitikz}
\end{document}


==> figures/n_mul_pp.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{n_mul}
\usetikzlibrary{ref}

\usetikzlibrary{calc}

\begin{document}
\begin{circuitikz}
  \newcommand{\cellandnortheast}[1]{
    \draw (0, 0) node[and gate, fill=antiquewhite, rotate=-45, scale=0.75] (#1) {};
  }
  \newcommand{\celland}[3]{
    \draw (0, 0) node[and gate, fill=antiquewhite, rotate=-45, scale=0.75] (#1) {};
    \draw node[ref, rotate=-45, anchor=in, refsize=#3] at (#1.out) {};
    \draw node[rotate=-45, anchor=west, inner xsep=1.5pt] at (#1.out) {\tiny{#2}};
  }

  \matrix[row sep=2.75mm, column sep=2.75mm] (mul) at (0, 0) {
     \celland{p11}{$z_{1, n}$}{0.8cm}          &
     \celland{p12}{$z_{1, n - 1}$}{1.15cm}     &
                                               &
     \celland{p13}{$z_{1, 2}$}{0.8cm}          &
     \cellandnortheast{p14}                    \\
     \celland{p21}{$z_{2, n}$}{0.8cm}          &
     \celland{p22}{$z_{2, n - 1}$}{1.15cm}     &
                                               &
     \celland{p23}{$z_{2, 2}$}{0.8cm}          &
     \celland{p24}{$z_{2, 1}$}{0.8cm}          \\
                                               &
                                               &
     \node {};                                 &
                                               &
                                               \\
     \celland{p31}{$z_{m - 1, n}$}{1.15cm}     &
     \celland{p32}{$z_{m - 1, n - 1}$}{1.45cm} &
                                               &
     \celland{p33}{$z_{m - 1, 2}$}{1.15cm}     &
     \celland{p34}{$z_{m - 1, 1}$}{1.15cm}     \\
     \celland{p41}{$z_{m, n}$}{0.8cm}          &
     \celland{p42}{$z_{m, n - 1}$}{1.15cm}     &
                                               &
     \celland{p43}{$z_{m, 2}$}{0.8cm}          &
     \celland{p44}{$z_{m, 1}$}{0.8cm}          \\
  };

  \draw (p14.out) -- ++(0.125, -0.125) -- ++(0, -0.35) node[anchor=south west, inner ysep=0] {$p_1$};

  \draw (p11.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p12.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p13.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p14.in 1) -- ++(-0.175, 0.175) -- ++(-3, 0) node[inner sep=0] (z1) {};
  \draw[dotted] (z1) -- ++(-1, 0) node[inner sep=0] (z2) {};
  \draw (z2) -- ++(-4.35, 0) node[anchor=south west, inner xsep=0] {$a_1$};

  \draw (p21.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p22.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p23.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p24.in 1) -- ++(-0.175, 0.175) -- ++(-3, 0) node[inner sep=0] (z3) {};
  \draw[dotted] (z3) -- ++(-1, 0) node[inner sep=0] (z4) {};
  \draw (z4) -- ++(-4.35, 0) node[anchor=south west, inner xsep=0] {$a_2$};

  \draw (p31.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p32.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p33.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p34.in 1) -- ++(-0.175, 0.175) -- ++(-3, 0) node[inner sep=0] (z5) {};
  \draw[dotted] (z5) -- ++(-1, 0) node[inner sep=0] (z6) {};
  \draw (z6) -- ++(-4.35, 0) node[anchor=south west, inner xsep=0] {$a_{m - 1}$};

  \draw (p41.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p42.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p43.in 1) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p44.in 1) -- ++(-0.175, 0.175) -- ++(-3, 0) node[inner sep=0] (z7) {};
  \draw[dotted] (z7) -- ++(-1, 0) node[inner sep=0] (z8) {};
  \draw (z8) -- ++(-4.35, 0) node[anchor=south west, inner xsep=0] {$a_m$};

  \draw (p11.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p12.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p13.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p14.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (p21.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p22.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p23.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p24.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (p31.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p32.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p33.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (p34.in 2) -- ++(-0.175, 0.175) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (p41.in 2) -- ++(-0.175, 0.175) -- ++(0, 3) node[inner sep=0] (y1) {};
  \draw[dotted] (y1) -- ++(0, 1) node[inner sep=0] (y2) {};
  \draw (y2) -- ++(0, 3.9) node[anchor=north west, inner ysep=0] {$b_n$};
  \draw (p42.in 2) -- ++(-0.175, 0.175) -- ++(0, 3) node[inner sep=0] (y3) {};
  \draw[dotted] (y3) -- ++(0, 1) node[inner sep=0] (y4) {};
  \draw (y4) -- ++(0, 3.9) node[anchor=north west, inner ysep=0] {$b_{n - 1}$};
  \draw (p43.in 2) -- ++(-0.175, 0.175) -- ++(0, 3) node[inner sep=0] (y5) {};
  \draw[dotted] (y5) -- ++(0, 1) node[inner sep=0] (y6) {};
  \draw (y6) -- ++(0, 3.9) node[anchor=north west, inner ysep=0] {$b_2$};
  \draw (p44.in 2) -- ++(-0.175, 0.175) -- ++(0, 3) node[inner sep=0] (y7) {};
  \draw[dotted] (y7) -- ++(0, 1) node[inner sep=0] (y8) {};
  \draw (y8) -- ++(0, 3.9) node[anchor=north west, inner ysep=0] {$b_1$};

  \node at ($(p21.out)!0.35!(p31.out)$) {$\vdots$};
  \node at ($(p23.out)!0.35!(p33.out)$) (q1) {$\vdots$};
  \node at ($(p24.out)!0.35!(p34.out)$) {$\vdots$};

  \node at ($(p12.out)!0.4!(p13.out)$) {$\cdots$};
  \node at ($(p32.out)!0.4!(p33.out)$) (q2) {$\cdots$};
  \node at ($(p42.out)!0.4!(p43.out)$) {$\cdots$};

  \node at (q1 -| q2) {$\ddots$};
\end{circuitikz}
\end{document}


==> figures/n_multi_operand_adder.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{calc}

\usetikzlibrary{colors}
\usetikzlibrary{n_multi_operand_adder}
\usetikzlibrary{ref}

\begin{document}
\begin{tikzpicture}[column 3/.style={column sep=12mm}]
  \newcommand{\fa}[2]{$\Sigma_{#1, #2}$}
  \matrix[row sep=3.5mm, column sep=14mm] {
    \node[ca, fill=antiquewhite] (c11) {\fa{1}{1}};         &
    \node[cb, fill=pastelgray] (c12) {\fa{1}{2}};           &
    \node[cc, fill=pastelgray] (c13) {\fa{1}{3}};           &
                                                            &
    \node[cd, fill=pastelgray] (c14) {\fa{1}{n}};           \\
                                                            &
    \node[cb, fill=antiquewhite] (c22) {\fa{2}{2}};         &
    \node[cc, fill=pastelgray] (c23) {\fa{2}{3}};           &
                                                            &
    \node[cd, fill=pastelgray] (c24) {\fa{2}{n}};           \\
                                                            &
                                                            &
    \node[cc, fill=pastelgray] (c33) {\fa{3}{3}};           &
                                                            &
    \node[cd, fill=pastelgray] (c34) {\fa{3}{n}};           \\
                                                            &
                                                            &
    \node[cc, fill=antiquewhite] (c43) {\fa{4}{3}};         &
                                                            &
    \node[cd, fill=pastelgray] (c44) {\fa{4}{n}};           \\
                                                            &
                                                            &
                                                            &
    \node {};                                               &
                                                            \\
                                                            &
                                                            &
                                                            &
                                                            &
    \node[cd, fill=antiquewhite] (c54) {\fa{{2^n} - 1}{n}}; \\
  };

  \draw (c12.o 1) -- (c22.a 1);
  \draw (c12.o 2) -- (c22.a 2);

  \draw (c13.o 1) -- (c23.a 1);
  \draw (c13.o 2) -- (c23.a 2);
  \draw (c13.o 3) -- (c23.a 3);

  \draw (c23.o 1) -- (c33.a 1);
  \draw (c23.o 2) -- (c33.a 2);
  \draw (c23.o 3) -- (c33.a 3);

  \draw (c33.o 1) -- (c43.a 1);
  \draw (c33.o 2) -- (c43.a 2);
  \draw (c33.o 3) -- (c43.a 3);

  \draw (c14.o 1) -- (c24.a 1);
  \draw (c14.o 2) -- (c24.a 2);
  \draw (c14.o n) -- (c24.a n);

  \draw (c24.o 1) -- (c34.a 1);
  \draw (c24.o 2) -- (c34.a 2);
  \draw (c24.o n) -- (c34.a n);

  \draw (c34.o 1) -- (c44.a 1);
  \draw (c34.o 2) -- (c44.a 2);
  \draw (c34.o n) -- (c44.a n);

  % References in
  \draw (c12.a 1) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r1) {\small{$z_{1, 1}$}};
  \draw (c12.a 2) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r2) {\small{$z_{2, 1}$}};

  \draw (c13.a 1) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r3) {\small{$z_{1, 2}$}};
  \draw (c13.a 2) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r4) {\small{$z_{2, 2}$}};
  \draw (c13.a 3) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r5) {\small{$z_{3, 2}$}};

  \draw (c14.a 1) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r6) {\small{$z_{1, n}$}};
  \draw (c14.a 2) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r7) {\small{$z_{2, n}$}};
  \draw (c14.a n) -- ++(0, 0.35) node[ref, rotate=-90, anchor=out, refsize=0.9cm] (r8) {\small{$z_{m, n}$}};

  % References out
  \draw (c11.o 1) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q1) {\small{$z_{1, 1}$}};

  \draw (c22.o 1) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q2) {\small{$z_{1, 2}$}};
  \draw (c22.o 2) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q3) {\small{$z_{2, 2}$}};

  \draw (c43.o 1) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q4) {\small{$z_{1, 3}$}};
  \draw (c43.o 2) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q5) {\small{$z_{2, 3}$}};
  \draw (c43.o 3) -- ++(0, -0.35) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (q6) {\small{$z_{3, 3}$}};

  % Carry out references
  \draw (c11.co) -- ++(0.35, 0) -- ++(0, -0.7) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (p1) {\small{$z_{2, 1}$}};
  \draw (c22.co) -- ++(0.35, 0) -- ++(0, -0.7) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (p2) {\small{$z_{3, 2}$}};
  \draw (c43.co) -- ++(0.35, 0) -- ++(0, -0.7) node[ref, rotate=-90, anchor=in, refsize=0.9cm] (p3) {\small{$z_{4, 3}$}};

  % Primary inputs
  \draw (c11.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (c12.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_2$};
  \draw (c22.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_3$};

  \draw (c13.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_4$};
  \draw (c23.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_5$};
  \draw (c33.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_6$};
  \draw (c43.ci) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_7$};

  \draw (c14.ci) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_{2^{n - 1}}$};
  \draw (c24.ci) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_{2^{n - 1} + 1}$};
  \draw (c34.ci) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_{2^{n - 1} + 2}$};
  \draw (c44.ci) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_{2^{n - 1} + 3}$};
  \draw (c54.ci) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_{2^n} - 1$};

  % Primary outputs
  \draw (c54.o 1) -- ++(0, -0.35) node[anchor=north] {$o_1$};
  \draw (c54.o 2) -- ++(0, -0.35) node[anchor=north] {$o_2$};
  \draw (c54.o n) -- ++(0, -0.35) node[anchor=north] {$o_n$};
  \draw (c54.co) -- ++(0.35, 0) -- ++(0, -0.7) node[anchor=north] {$o_{n + 1}$};

  % Dashed lines
  \draw (c44.o 1) -- ++(0, -0.15) edge[dotted] ++(0, -0.2);
  \draw (c44.o 2) -- ++(0, -0.15) edge[dotted] ++(0, -0.2);
  \draw (c44.o n) -- ++(0, -0.15) edge[dotted] ++(0, -0.2);
  
  \draw (c54.a 1) -- ++(0, 0.15) edge[dotted] ++(0, 0.2);
  \draw (c54.a 2) -- ++(0, 0.15) edge[dotted] ++(0, 0.2);
  \draw (c54.a n) -- ++(0, 0.15) edge[dotted] ++(0, 0.2);

  \node at ($(c13.co)!0.35!(c14.ci)$) {$\cdots$};
  \node at ($(c23.co)!0.35!(c24.ci)$) {$\cdots$};
  \node at ($(c33.co)!0.35!(c34.ci)$) {$\cdots$};
  \node at ($(c43.co)!0.35!(c44.ci)$) {$\cdots$};


  \draw ($(c24.o 2) + (0.28, -0.15)$) edge[dotted] ++(0.275, 0);
  \draw ($(c14.o 2) + (0.28, -0.15)$) edge[dotted] ++(0.275, 0);
  \draw ($(c34.o 2) + (0.28, -0.15)$) edge[dotted] ++(0.275, 0);
  \draw ($(c44.o 2) + (0.28, -0.15)$) edge[dotted] ++(0.275, 0);
  \draw ($(c54.o 2) + (0.28, -0.15)$) edge[dotted] ++(0.275, 0);

  \draw ($(c14.a 2) + (0.28, 0.15)$) edge[dotted] ++(0.275, 0);
  \draw ($(c54.a 2) + (0.28, 0.15)$) edge[dotted] ++(0.275, 0);

  \draw ($(c14.a 2) + (0.28, 0.85)$) edge[dotted] ++(0.275, 0);
\end{tikzpicture}
\end{document}


==> figures/n_mux.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{var_gates}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node[not gate, rotate=270, anchor=in, fill=antiquewhite] (in) {};
  \draw (2.5, 0) node[not gate, rotate=270, anchor=in, fill=antiquewhite] (i1) {};

  \draw (4, -2) node[variable and gate, anchor=in 1, fill=antiquewhite] (a1) {};
  \draw (4, -4) node[variable and gate, anchor=in 1, fill=antiquewhite] (a2) {};
  \draw (4, -6.5) node[variable and gate, anchor=in 1, fill=antiquewhite] (am) {};

  \draw (7.25, -5) node[variable or gate, fill=antiquewhite] (o) {};
  
  \draw (-0.75, 0.75) node (sn) {} |- (am.in 2);
  \draw (1.75, 0.75) node (s1) {} |- (am.in 3);

  \draw (in.in) |- (-0.75, 0.25) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (i1.in) |- (1.75, 0.25) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (in.out) -- ++(0, -4) edge[dotted] ++(0, -0.5);
  \draw (i1.out) -- ++(0, -4) edge[dotted] ++(0, -0.5);

  \draw (a1.in 1) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$d_1$};
  \draw (a1.in 2) -- (in.out |- a1.in 2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a1.in 3) -- (i1.out |- a1.in 3) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a1.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_1$} -- ++(0.85, 0) |- (o.in 1);

  \draw (a2.in 1) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$d_2$};
  \draw (a2.in 2) -- (in.out |- a2.in 2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a2.in 3) -- (s1 |- a2.in 3) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (a2.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_2$} -- ++(0.45, 0) |- (o.in 2);

  \draw (am.in 1) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$d_m$};
  \draw (am.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$q_m$} -- ++(0.85, 0) |- (o.in 3);

  \draw (o.out) -- +(0.25, 0) node[anchor=south east, inner xsep=0pt] {$o$};

  \node at (0.875, -1.25) {$\cdots$};
  \node at (0.875, -3.25) {$\ddots$};
  \node at (0.875, -5.25) {$\cdots$};

  \node[anchor=south] at (-0.75, 0.75) {$s_n$};
  \node[anchor=south] at (1.75, 0.75) {$s_1$};

  \node at ($(a1.in 2)!0.35!(a1.in 3)$) {$\vdots$};
  \node at ($(a2.in 2)!0.35!(a2.in 3)$) {$\vdots$};
  \node at ($(am.in 2)!0.35!(am.in 3)$) {$\vdots$};

  \node (a) at (4.75, -5.65) {$\vdots$};

  \node at (a |- a1.out) {$a_1$};
  \node at (a |- a2.out) {$a_2$};
  \node at (a |- am.out) {$a_m$};

  \node at ($(in.in)!0.35!(in.out)$) {$i_n$};
  \node at ($(i1.in)!0.35!(i1.out)$) {$i_1$};

  \node[anchor=north west] at (in.out) {$z_n$};
  \node[anchor=north west] at (i1.out) {$z_1$};

  \node at (7.275, -5) {$c$};
\end{circuitikz}
\end{document}


==> figures/n_shifter.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{n_shifter}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{matrix}

\begin{document}
\begin{circuitikz}
  \newcommand{\mymux}[2]{\draw (0, 0) node[mux two, fill=antiquewhite] (#1) {} node {#2};}
  \newcommand{\mycdots}{\draw (0, 0) node {$\cdots$};}
  \newcommand{\myddots}{\draw (0, 0) node {$\ddots$};}
  \newcommand{\myvdots}{\draw (0, 0) node {$\vdots$};}

  \matrix[row sep=5mm, column sep=0mm] (grid) at (0, 0) {
    \mymux{m11}{$M_{1, 1}$} &[12mm] \mymux{m12}{$M_{1, 2}$} &[4mm] \mycdots &[15mm] \mymux{m1n}{$M_{1, n}$} \\
    \mymux{m21}{$M_{2, 1}$} &[12mm] \mymux{m22}{$M_{2, 2}$} &[4mm] \mycdots &[15mm] \mymux{m2n}{$M_{2, n}$} \\
    \mymux{m31}{$M_{3, 1}$} &[12mm] \mymux{m32}{$M_{3, 2}$} &[4mm] \mycdots &[15mm] \mymux{m3n}{$M_{3, n}$} \\
    \myvdots                &[12mm] \myvdots                &[4mm] \myddots &[15mm] \myvdots                \\
    \mymux{mm1}{$M_{m, 1}$} &[12mm] \mymux{mm2}{$M_{m, 2}$} &[4mm] \mycdots &[15mm] \mymux{mmn}{$M_{m, n}$} \\
  };

  \draw (m11.in 1) -- ++(-0.25, 0) node[inner sep=0] (z1) {} -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (m21.in 1) -- ++(-0.25, 0) node[inner sep=0] (z2) {} -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_2$};
  \draw (m31.in 1) -- ++(-0.25, 0) node[inner sep=0] (z3) {} -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_3$};
  \draw (mm1.in 1) -- ++(-0.25, 0) node[inner sep=0] (zm) {} -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_m$};

  \draw (m32.in 1) -- ++(-0.75, 0) node[inner sep=0] (q1) {};

  \draw (m1n.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o_1$};
  \draw (m2n.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o_2$};
  \draw (m3n.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o_3$};
  \draw (mmn.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o_m$};

  \draw (m11.sel in) -- (m21.sel out);
  \draw (m21.sel in) -- (m31.sel out);
  \draw (m12.sel in) -- (m22.sel out);
  \draw (m22.sel in) -- (m32.sel out);
  \draw (m1n.sel in) -- (m2n.sel out);
  \draw (m2n.sel in) -- (m3n.sel out);
  \draw (mm1.sel in) -- ++(0, -0.5) node[anchor=south east, inner ysep=0] {$s_1$};
  \draw (mm2.sel in) -- ++(0, -0.5) node[anchor=south east, inner ysep=0] {$s_2$};
  \draw (mmn.sel in) -- ++(0, -0.5) node[anchor=south east, inner ysep=0] {$s_n$};

  \draw (m11.in 2) -- ++(-0.25, 0) -- (z2) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (m21.in 2) -- ++(-0.25, 0) -- (z3) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (m12.in 2) -- ++(-0.75, 0) -- (q1) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (m31.in 2) -- ++(-0.25, 0) -- ++(0, -1) node (z1) {};
  \draw (m22.in 2) -- ++(-0.5, 0) node (z2) {} -- (z1 -| z2);
  \draw (m32.in 2) -- ++(-0.25, 0) node (z3) {} -- (z1 -| z3);
  \draw (m1n.in 2) -- ++(-1, 0) node (z4) {} -- (z1 -| z4);
  \draw (m2n.in 2) -- ++(-0.75, 0) node (z5) {} -- (z1 -| z5);
  \draw (m3n.in 2) -- ++(-0.5, 0) node (z6) {} -- (z1 -| z6);

  \draw (m31.sel in) node (z7) {} -- (z1 -| z7);
  \draw (m32.sel in) node (z8) {} -- (z1 -| z8);
  \draw (m3n.sel in) node (z9) {} -- (z1 -| z9);

  \draw (m11.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{1, 1}$} -- (m12.in 1);
  \draw (m21.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{2, 1}$} -- (m22.in 1);
  \draw (m31.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{3, 1}$} -- (q1);
  \draw (mm1.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{m, 1}$} -- (mm2.in 1);

  \draw (m12.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{1, 2}$};
  \draw (m22.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{2, 2}$};
  \draw (m32.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{3, 2}$};
  \draw (mm2.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0mm] {$z_{m, 2}$};

  \draw (m1n.in 1) -- ++(-1.25, 0);
  \draw (m2n.in 1) -- ++(-1.25, 0);
  \draw (m3n.in 1) -- ++(-1.25, 0);
  \draw (mmn.in 1) -- ++(-1.25, 0);

  \draw [decorate, decoration={brace, amplitude=10pt}, xshift=-4pt, yshift=0pt] (6.25, 6) -- (6.25, -6) node [black, midway, xshift=0.75cm] {$2^n$};
  \draw [decorate, decoration={brace, amplitude=10pt}, xshift=-4pt, yshift=0pt] (4.75, -7.15) -- (-4.75, -7.15) node [black, midway, yshift=-0.75cm] {$n$};

  \node[anchor=south west, inner xsep=0pt] at (mm1.in 2) {$\perp$};
  \node[anchor=south west, inner xsep=0pt] at (mm2.in 2) {$\perp$};
  \node[anchor=south west, inner xsep=0pt] at (mmn.in 2) {$\perp$};

  \node[anchor=south east, inner xsep=-5mm] at (m1n.in 1) {$z_{1, n - 1}$};
  \node[anchor=south east, inner xsep=-5mm] at (m2n.in 1) {$z_{2, n - 1}$};
  \node[anchor=south east, inner xsep=-5mm] at (m3n.in 1) {$z_{3, n - 1}$};
  \node[anchor=south east, inner xsep=-5mm] at (mmn.in 1) {$z_{m, n - 1}$};
\end{circuitikz}
\end{document}


==> figures/n_subtractor.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{n_subtractor}
\usetikzlibrary{calc}

\begin{document}
\begin{circuitikz}
  \draw (-0.5, 0) node[rc subtractor, fill=antiquewhite] (fan) {} node {$\mathrm{FS}_n$};
  \draw (4, 0) node[rc subtractor, fill=antiquewhite] (fa2) {} node {$\mathrm{FS}_2$};
  \draw (7, 0) node[rc subtractor, fill=antiquewhite] (fa1) {} node {$\mathrm{FS}_1$};

  \draw (fan.in 1) node[anchor=south] {$a_n$};
  \draw (fan.in 2) node[anchor=south] {$b_n$};

  \draw (fa2.in 1) node[anchor=south] {$a_2$};
  \draw (fa2.in 2) node[anchor=south] {$b_2$};

  \draw (fa1.in 1) node[anchor=south] {$a_1$};
  \draw (fa1.in 2) node[anchor=south] {$b_1$};

  \draw (fan.out) node[anchor=north] {$d_n$};
  \draw (fa2.out) node[anchor=north] {$d_2$};
  \draw (fa1.out) node[anchor=north] {$d_1$};

  \draw (fa1.in b) node[anchor=west] {$b_i$};
  \draw (fan.out b) node[anchor=east] {$b_o$};

  \draw (fa1.out b) node[anchor=south] {$b_1$} -- (fa2.in b);
  \draw (fa2.out b) node[anchor=south] {$b_2$} -- ++(-0.25, 0);
  \draw (fan.in b) node[anchor=south west, inner xsep=-4.5pt] {$b_{n - 1}$} -- ++(0.5, 0);

  \node at ($(fan.in b)!0.5!(fa2.out b) + (0.125, 0)$) {$\cdots$};
\end{circuitikz}
\end{document}


==> figures/pgflibraryn_mul.code.tex <==
\makeatletter

\ctikzset{thickness/.initial=2}
\ctikzset{color/.initial=black}
\ctikzset{fill/.initial=white}
\pgfkeys{/tikz/color/.add code={}{\ctikzset{color={#1}}}}
\pgfkeys{/tikz/fill/.add code={}{\ctikzset{fill={#1}}}}

\newdimen\pgf@adder@up
\newdimen\pgf@adder@down
\newdimen\pgf@adder@left
\newdimen\pgf@adder@right

\pgf@adder@up=.35\pgf@circ@Rlen
\pgf@adder@down=-.35\pgf@circ@Rlen
\pgf@adder@left=-.5\pgf@circ@Rlen
\pgf@adder@right=.5\pgf@circ@Rlen

\pgfdeclareshape{full adder}{
  \anchor{center}{\pgfpointorigin}
  \anchor{north}{\pgfpoint{0}{\pgf@adder@up}}
  \anchor{south}{\pgfpoint{0}{\pgf@adder@down}}
  \anchor{west}{\pgfpoint{\pgf@adder@left}{0}}
  \anchor{east}{\pgfpoint{\pgf@adder@right}{0}}
  \anchor{north west}{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}

  \backgroundpath{
    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/color}}

    \pgfscope
    \pgfsetlinewidth{2\pgflinewidth}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@down}}
    \pgfclosepath

    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw,fill}
    \endpgfscope

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@right}{0}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@right}{0}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{0}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{0}{\pgf@adder@up}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{0}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{0}{\pgf@adder@down}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{0}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{0}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}
  }
}

\pgfdeclareshape{half adder north west}{
  \anchor{center}{\pgfpointorigin}
  \anchor{north}{\pgfpoint{0}{\pgf@adder@up}}
  \anchor{south}{\pgfpoint{0}{\pgf@adder@down}}
  \anchor{west}{\pgfpoint{\pgf@adder@left}{0}}
  \anchor{east}{\pgfpoint{\pgf@adder@right}{0}}
  \anchor{north west}{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}

  \backgroundpath{
    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/color}}

    \pgfscope
    \pgfsetlinewidth{2\pgflinewidth}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@down}}
    \pgfclosepath

    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw,fill}
    \endpgfscope

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@right}{0}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@right}{0}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{0}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{0}{\pgf@adder@down}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{0}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{0}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}
  }
}

\pgfdeclareshape{half adder}{
  \anchor{center}{\pgfpointorigin}
  \anchor{north}{\pgfpoint{0}{\pgf@adder@up}}
  \anchor{south}{\pgfpoint{0}{\pgf@adder@down}}
  \anchor{west}{\pgfpoint{\pgf@adder@left}{0}}
  \anchor{east}{\pgfpoint{\pgf@adder@right}{0}}
  \anchor{north west}{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}

  \backgroundpath{
    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/color}}

    \pgfscope
    \pgfsetlinewidth{2\pgflinewidth}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@right}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@down}}
    \pgfclosepath

    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw,fill}
    \endpgfscope

    \pgfpathmoveto{\pgfpoint{0}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{0}{\pgf@adder@up}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{0}{.65\pgf@adder@down}}
    \pgfpathlineto{\pgfpoint{0}{\pgf@adder@down}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{0}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{0}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfpathmoveto{\pgfpoint{.65\pgf@adder@left}{.65\pgf@adder@up}}
    \pgfpathlineto{\pgfpoint{\pgf@adder@left}{\pgf@adder@up}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}
  }
}

\makeatother


==> figures/pgflibraryvar_gates.code.tex <==
\makeatletter

\ctikzset{variable and gate/width/.initial=1.1}
\ctikzset{variable and gate/height/.initial=1.2}
\ctikzset{variable and gate/port width/.initial=.7}
\ctikzset{variable and gate/input height/.initial=.6}
\ctikzset{variable and gate/input height one/.initial=0.6}
\ctikzset{variable and gate/input height two/.initial=0.2}
\ctikzset{variable and gate/input height three/.initial=0.6}

\ctikzset{variable and gate alt/width/.initial=1.1}
\ctikzset{variable and gate alt/height/.initial=1.4}
\ctikzset{variable and gate alt/port width/.initial=.7}
\ctikzset{variable and gate alt/input height/.initial=.6}
\ctikzset{variable and gate alt/input height one/.initial=0.7}
\ctikzset{variable and gate alt/input height two/.initial=0.4}
\ctikzset{variable and gate alt/input height three/.initial=0.4}
\ctikzset{variable and gate alt/input height four/.initial=0.7}

\ctikzset{variable or gate/width/.initial=1.1}
\ctikzset{variable or gate/height/.initial=1.2}
\ctikzset{variable or gate/port width/.initial=.7}
\ctikzset{variable or gate/input height/.initial=.6}
\ctikzset{variable or gate/input height one/.initial=0.6}
\ctikzset{variable or gate/input height two/.initial=0.2}
\ctikzset{variable or gate/input height three/.initial=0.6}
\ctikzset{variable or gate/input skip/.initial=.225}
\ctikzset{variable or gate/input skip two/.initial=.275}
\ctikzset{variable or gate/aaa/.initial=.6}
\ctikzset{variable or gate/bbb/.initial=.4} 
\ctikzset{variable or gate/ccc/.initial=.5} 
\ctikzset{variable or gate/ddd/.initial=.0}

\ctikzset{three and gate/width/.initial=1.1}
\ctikzset{three and gate/height/.initial=1}
\ctikzset{three and gate/port width/.initial=.7}
\ctikzset{three and gate/input height/.initial=.6}
\ctikzset{three and gate/input height one/.initial=0.6}
\ctikzset{three and gate/input height two/.initial=0}
\ctikzset{three and gate/input height three/.initial=0.6}

\long\def\pgfcircdeclarevarlogicport#1#2{
  \pgfdeclareshape{#1}{
    \anchor{center}{\pgfpointorigin}
    \savedanchor\northwest{
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
    }
    \anchor{in 1}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height one}\pgf@y
    }
    \anchor{in 2}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height two}\pgf@y
    }
    \anchor{in 3}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=-\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height three}\pgf@y
    }
    \anchor{out}{
      \northwest
      \pgf@y=0pt
      \pgf@x=-\pgf@x
    }
    \backgroundpath{          
      \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/color}}   
      \northwest
      \pgf@circ@res@up=\pgf@y 
      \pgf@circ@res@down=-\pgf@y
      \pgf@circ@res@right=-\pgf@x
      \pgf@circ@res@left=\pgf@x
      #2
    }
  }
}

\long\def\pgfcircdeclarevarlogicportalt#1#2{
  \pgfdeclareshape{#1}{
    \anchor{center}{\pgfpointorigin}
    \savedanchor\northwest{
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
    }
    \anchor{in 1}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height one}\pgf@y
    }
    \anchor{in 2}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height two}\pgf@y
    }
    \anchor{in 3}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=-\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height three}\pgf@y
    }
    \anchor{in 4}{
      \pgf@x=-\pgfkeysvalueof{/tikz/circuitikz/#1/width}\pgf@circ@Rlen
      \pgf@x=.5\pgf@x
      \pgf@y=-\pgfkeysvalueof{/tikz/circuitikz/#1/height}\pgf@circ@Rlen
      \pgf@y=.5\pgf@y
      \pgf@y=\pgfkeysvalueof{/tikz/circuitikz/#1/input height four}\pgf@y
    }
    \anchor{out}{
      \northwest
      \pgf@y=0pt
      \pgf@x=-\pgf@x
    }
    \backgroundpath{          
      \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/color}}   
      \northwest
      \pgf@circ@res@up=\pgf@y 
      \pgf@circ@res@down=-\pgf@y
      \pgf@circ@res@right=-\pgf@x
      \pgf@circ@res@left=\pgf@x
      #2
    }
  }
}

\pgfcircdeclarevarlogicport{variable and gate}{
  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height one}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height one}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height two}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height two}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height three}\pgf@circ@res@down}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/input height three}\pgf@circ@res@down}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@right}{0pt}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@right}{0pt}}

  \pgfusepath{draw}

  \pgfsetlinewidth{2\pgflinewidth}
  \pgfpathmoveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@left}{\pgf@circ@res@down}}
  \pgfpathcurveto{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@right}{.5\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@right}{0pt}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@right}{.5\pgf@circ@res@up}}{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate/port width}\pgf@circ@res@left}{\pgf@circ@res@up}}
  \pgfclosepath
  \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
  \pgfsetstrokecolor{black}
  \pgfusepath{draw,fill}
}

\pgfcircdeclarevarlogicport{variable or gate}{
  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height one}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{(\pgfkeysvalueof{/tikz/circuitikz/variable or gate/port width}-\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input skip})*\pgf@circ@res@left}
                {\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height one}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height two}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{(\pgfkeysvalueof{/tikz/circuitikz/variable or gate/port width}-\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input skip two})*\pgf@circ@res@left}
                          {\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height two}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height three}\pgf@circ@res@down}}
  \pgfpathlineto{\pgfpoint{(\pgfkeysvalueof{/tikz/circuitikz/variable or gate/port width}-\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input skip})*\pgf@circ@res@left}
                          {\pgfkeysvalueof{/tikz/circuitikz/variable or gate/input height three}\pgf@circ@res@down}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@right}{0pt}}\pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/port width}\pgf@circ@res@right}{0pt}}  

  \pgfusepath{draw}

  \pgfsetlinewidth{2\pgflinewidth}

  \pgf@circ@res@other=\pgfkeysvalueof{/tikz/circuitikz/variable or gate/port width}\pgf@circ@res@right
  \pgfpathmoveto{\pgfpoint{-\pgf@circ@res@other}{\pgf@circ@res@up}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/aaa}\pgf@circ@res@left}{\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/bbb}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ccc}\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/bbb}\pgf@circ@res@left}{0pt}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/bbb}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ccc}\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/aaa}\pgf@circ@res@left}{\pgf@circ@res@down}}{\pgfpoint{-\pgf@circ@res@other}{\pgf@circ@res@down}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ddd}\pgf@circ@res@left}{\pgf@circ@res@down}}{\pgfpoint{\pgf@circ@res@other}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ccc}\pgf@circ@res@down}}{\pgfpoint{\pgf@circ@res@other}{0pt}}
  \pgfpathcurveto{\pgfpoint{\pgf@circ@res@other}{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ccc}\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable or gate/ddd}\pgf@circ@res@left}{\pgf@circ@res@up}}{\pgfpoint{-\pgf@circ@res@other}{\pgf@circ@res@up}}
  \pgfclosepath

  \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
  \pgfsetstrokecolor{black}
  \pgfusepath{draw,fill}
}

\pgfcircdeclarevarlogicport{three and gate}{
  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height one}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height one}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height two}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height two}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height three}\pgf@circ@res@down}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/three and gate/input height three}\pgf@circ@res@down}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@right}{0pt}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@right}{0pt}}

  \pgfusepath{draw}

  \pgfsetlinewidth{2\pgflinewidth}
  \pgfpathmoveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@left}{\pgf@circ@res@down}}
  \pgfpathcurveto{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@right}{.5\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@right}{0pt}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@right}{.5\pgf@circ@res@up}}{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/three and gate/port width}\pgf@circ@res@left}{\pgf@circ@res@up}}
  \pgfclosepath
  \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
  \pgfsetstrokecolor{black}
  \pgfusepath{draw,fill}
}

\pgfcircdeclarevarlogicportalt{variable and gate alt}{
  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height one}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height one}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height two}\pgf@circ@res@up}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height two}\pgf@circ@res@up}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height three}\pgf@circ@res@down}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height three}\pgf@circ@res@down}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height four}\pgf@circ@res@down}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/input height four}\pgf@circ@res@down}}

  \pgfpathmoveto{\pgfpoint{\pgf@circ@res@right}{0pt}}
  \pgfpathlineto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@right}{0pt}}

  \pgfusepath{draw}

  \pgfsetlinewidth{2\pgflinewidth}
  \pgfpathmoveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgf@circ@res@down}}
  \pgfpathcurveto{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@right}{.5\pgf@circ@res@down}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@right}{0pt}}
  \pgfpathcurveto{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@right}{.5\pgf@circ@res@up}}{\pgfpoint{.0\pgf@circ@res@left}{\pgf@circ@res@up}}{\pgfpoint{\pgfkeysvalueof{/tikz/circuitikz/variable and gate alt/port width}\pgf@circ@res@left}{\pgf@circ@res@up}}
  \pgfclosepath
  \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
  \pgfsetstrokecolor{black}
  \pgfusepath{draw,fill}
}

\makeatother


==> figures/qbf_generator_flowchart.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{colors}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}

\begin{document}

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=antiquewhite, text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=antiquewhite, text width=8em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse, fill=tearose(rose), node distance=2.75cm, minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
  % Place nodes
  \node [block] (make_topology) {create a fully connected topology of $n$ universal cells};
  \node [block, below of=make_topology] (make_miter) {add requirements to topology to create a miter};
  \node [cloud, right of=make_miter, node distance=4cm] (reqs) {requirements};
  \node [block, below of=make_miter, node distance=1.75cm] (add_constraints) {add user and ``well-formed circuit'' constraints};
  \node [block, below of=add_constraints, node distance=1.75cm] (qbf) {call QBF solver};
  \node [decision, below of=qbf, node distance=2cm] (is_sat) {is SAT?};
  \node [block, left of=is_sat, node distance=4cm] (extract_circuit) {extract circuit from partial certificate};
  \node [block, left of=qbf, node distance=4cm] (negate) {add negated partial certificate to model};
  \node [block, below of=is_sat] (stop) {stop};

  % Draw edges
  \path [line] (make_topology) -- (make_miter);
  \path [line] (make_miter) -- (add_constraints);
  \path [line] (add_constraints) -- (qbf);
  \path [line] (qbf) -- (is_sat);
  \path [line] (is_sat) -- node {no}(stop);
  \path [line] (is_sat) -- node {yes}(extract_circuit);
  \path [line] (extract_circuit) -- (negate);
  \path [line] (negate) -- (qbf);
  \path [line, dashed] (reqs) -- (make_miter);
\end{tikzpicture}

\end{document}


==> figures/reversible_adder_1.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
a_{1}\  & \qw       & \qw        & \ctrl{1}  & \swap{2}   & \qw \ s_{1} \\
b_{1}\  & \ctrl{2}  & \swap{1}   & \targ{}   & \swap{1}   & \qw \ c_o   \\
ci\     & \targ{}   & \control{} & \ctrl{-2} & \control{} & \qw \ u_{1} \\
\top\   & \ctrl{-1} & \swap{-1}  & \qw       & \qw        & \qw \ u_{2}
\end{quantikz}
\end{document}


==> figures/reversible_adder_subtractor.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
i_1  & \targ{}   & \ctrl{4}  & \targ{}   & \qw        & \qw \ \Sigma \\
i_2  & \ctrl{3}  & \qw       & \qw       & \swap{3}   & \qw \ b_o    \\
bc_i & \qw       & \qw       & \ctrl{1}  & \swap{2}   & \qw \ c_o    \\
\top & \qw       & \ctrl{-3} & \ctrl{-3} & \qw        & \qw \ u_1    \\
\top & \ctrl{-4} & \targ{}   & \qw       & \control{} & \qw \ u_2 
\end{quantikz}
\end{document}


==> figures/reversible_barrel_shifter_2.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
s_{1}\  & \control{} & \control{} & \qw \ u_{1} \\
i_{1}\  & \swap{-1}  & \qw        & \qw \ o_{1} \\
i_{2}\  & \swap{-2}  & \swap{-2}  & \qw \ o_{2} \\
\perp\  & \qw        & \swap{-3}  & \qw \ u_{2}
\end{quantikz}
\end{document}


==> figures/reversible_basis.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\begin{document}
\begin{tikzpicture}
  \useasboundingbox (-0.75, -1.5) rectangle +(7.5, 4.5);
%  \draw (-0.75, -1.5) rectangle +(4, 4.5);

  \begin{scope}[thick]
    \draw (1.25, 2.75) node {CSWAP};
    
    \draw (0, 2) -- (2.5, 2);
    \draw (0, 1) -- (2.5, 1);
    \draw (0, 0) -- (2.5, 0);

    \draw (0, 2) node[anchor=east] {$x$};
    \draw (0, 1) node[anchor=east] {$y$};
    \draw (0, 0) node[anchor=east] {$z$};
    \draw (2.5, 2) node[anchor=west] {$x$};
    \draw (2.5, 1) node[anchor=west] {$p$};
    \draw (2.5, 0) node[anchor=west] {$q$};

    \draw (1.25, -0.75) node {$p \leftrightarrow \left[\left(\neg{x} \wedge y\right) \oplus \left(x \wedge z\right)\right]$};
    \draw (1.25, -1.25) node {$q \leftrightarrow \left[\left(\neg{x} \wedge z\right) \oplus \left(x \wedge y\right)\right]$};
    
    \draw (1.25, 2) -- +(0, -2);

    \filldraw[black] (1.25, 2) circle (2.75mm);

    \draw (0.975, 0.725) -- +(5.5mm, 5.5mm);
    \draw (0.975, 1.275) -- +(5.5mm, -5.5mm);

    \draw (0.975, -0.275) -- +(5.5mm, 5.5mm);
    \draw (0.975, 0.275) -- +(5.5mm, -5.5mm);

    \draw (4.75, 2.75) node {CCNOT};
    
    \draw (3.5, 2) -- (6, 2);
    \draw (3.5, 1.25) -- (6, 1.25);
    \draw (3.5, 0) -- (6, 0);

    \draw (3.5, 2) node[anchor=east] {$x$};
    \draw (3.5, 1.25) node[anchor=east] {$y$};
    \draw (3.5, 0) node[anchor=east] {$z$};
    \draw (6, 2) node[anchor=west] {$x$};
    \draw (6, 1.25) node[anchor=west] {$y$};
    \draw (6, 0) node[anchor=west] {$p$};

    \draw (4.75, -0.75) node {$p \leftrightarrow \left[z \oplus \left(x \wedge y\right)\right]$};

    \draw (4.75, 2) -- +(0, -2.275);

    \filldraw[black] (4.75, 2) circle (1.5mm);
    \filldraw[black] (4.75, 1.25) circle (1.5mm);

    \draw (4.75, 0) circle (2.75mm);
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/reversible_comp_1.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
a_{1}\  & \targ{}   & \control{} & \swap{1}   & \qw \ >     \\
b_{1}\  & \ctrl{-1} & \qw        & \control{} & \qw \ u_{1} \\
\perp\  & \qw       & \swap{-2}  & \qw        & \qw \ u_{2} \\
\perp\  & \qw       & \qw        & \swap{-2}  & \qw \ <     \\
\top\   & \ctrl{-3} & \swap{-4}  & \qw        & \qw \ =    
\end{quantikz}
\end{document}


==> figures/reversible_demux_4.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
i\      & \swap{2}   & \swap{1}   & \qw        & \qw \ o_{1} \\
s_{1}\  & \qw        & \control{} & \control{} & \qw \ u_{2} \\
s_{2}\  & \control{} & \qw        & \qw        & \qw \ u_{1} \\
\perp\  & \qw        & \qw        & \swap{-2}  & \qw \ o_{4} \\
\perp\  & \qw        & \swap{-3}  & \qw        & \qw \ o_{3} \\
\perp\  & \swap{-3}  & \qw        & \swap{-4}  & \qw \ o_{2}
\end{quantikz}
\end{document}


==> figures/reversible_mul_2.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
a_{1}\  & \qw       & \qw        & \control{} & \qw        & \ctrl{6}  & \qw \ u_{1} \\
a_{2}\  & \ctrl{5}  & \swap{2}   & \qw        & \qw        & \qw       & \qw \ u_{3} \\
b_{1}\  & \ctrl{-1} & \qw        & \swap{-2}  & \qw        & \qw       & \qw \ u_{4} \\
b_{2}\  & \qw       & \control{} & \qw        & \qw        & \ctrl{-3} & \qw \ u_{2} \\
\perp\  & \qw       & \qw        & \swap{-4}  & \control{} & \qw       & \qw \ p_{1} \\
\perp\  & \qw       & \swap{-2}  & \qw        & \swap{-1}  & \qw       & \qw \ p_{3} \\
\perp\  & \targ{}   & \qw        & \qw        & \qw        & \targ{}   & \qw \ p_{2} \\
\perp\  & \qw       & \qw        & \qw        & \swap{-3}  & \qw       & \qw \ p_{4}
\end{quantikz}
\end{document}


==> figures/reversible_mux_4.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
s_{1}\  & \control{} & \control{} & \qw        & \qw \ u_{4} \\
s_{2}\  & \qw        & \qw        & \control{} & \qw \ u_{3} \\
i_{1}\  & \qw        & \swap{-2}  & \swap{-1}  & \qw \ o     \\
i_{2}\  & \swap{-3}  & \qw        & \swap{-2}  & \qw \ u_{1} \\
i_{3}\  & \qw        & \swap{-4}  & \qw        & \qw \ u_{5} \\
i_{4}\  & \swap{-5}  & \qw        & \qw        & \qw \ u_{2}
\end{quantikz}
\end{document}


==> figures/reversible_subtractor_1.tex <==
\documentclass{standalone}
\usepackage{quantikz}

\begin{document}
\begin{quantikz}
a_{1}\  & \qw       & \qw        & \targ{}   & \ctrl{2}  & \qw \ d_{1} \\
b_{1}\  & \targ{}   & \control{} & \ctrl{-1} & \ctrl{-1} & \qw \ u_{2} \\
bi\     & \ctrl{1}  & \swap{-1}  & \qw       & \targ{}   & \qw \ bo    \\
\top\   & \ctrl{-2} & \qw        & \ctrl{-2} & \qw       & \qw \ u_{1} \\
\perp\  & \qw       & \swap{-3}  & \qw       & \qw       & \qw \ u_{3}
\end{quantikz}
\end{document}


==> figures/select_gates_alu_tts.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}

\begin{document}

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            y descriptions at=edge left,
            horizontal sep=4pt,
            vertical sep=2cm,
        },
        width=6.5cm,
        height=5cm
    ]

    \nextgroupplot[
        xmin=21,
        xmax=5091,
        ymin=0.0008890628814697266,
        ymax=3350.0898027420044,
        enlargelimits=true,
        title=\textsc{PLQ},
        title style={yshift=-7pt,},
        ylabel={Time [\si{\second}]},
        ymode=log
    ]

    \addplot coordinates
    {
      (23, 0.00127506)
      (63, 0.00300129)
      (165, 0.158601)
      (225, 3.00371)
      (387, 10.4133)
      (467, 21.7107)
      (547, 61.6379)
      (627, 170.953)
    };
    \addplot coordinates
    {
      (23, 0.000907183)
      (44, 0.00147128)
      (127, 0.00474596)
      (168, 0.00638032)
      (311, 0.0182154)
      (372, 0.0225737)
      (433, 0.0267348)
      (494, 0.0313158)
      (737, 0.0925813)
      (818, 0.0999806)
      (899, 0.125737)
      (980, 0.137613)
      (1061, 0.142691)
      (1142, 0.165299)
      (1223, 0.189034)
      (1304, 0.22203)
      (1727, 0.651752)
      (1828, 0.705024)
      (1929, 0.763494)
      (2030, 0.995318)
      (2131, 0.994262)
      (2232, 0.98705)
      (2333, 1.17906)
      (2434, 1.32892)
      (2535, 1.3476)
      (2636, 1.37026)
      (2737, 1.47245)
      (2838, 1.63081)
      (2939, 1.70345)
      (3040, 1.72209)
      (3141, 1.76693)
      (3242, 1.85528)
    };
    \addplot coordinates
    {
      (102, 0.00567112)
      (203, 0.314601)
      (304, 4.65425)
      (405, 10.833)
      (506, 28.2884)
      (607, 88.3282)
      (708, 378.821)
    };
    \addplot coordinates
    {
      (106, 0.00612744)
      (211, 0.313747)
      (316, 4.64814)
      (421, 10.8785)
      (526, 27.9404)
      (631, 87.5962)
      (736, 457.467)
    };
    \addplot coordinates
    {
      (67, 0.00221395)
      (169, 0.0140721)
      (291, 0.446572)
      (433, 10.3955)
      (595, 92.1276)
      (777, 1213.32)
    };
    \addplot coordinates
    {
      (23, 0.000889063)
      (84, 0.00364494)
      (247, 0.248008)
      (368, 3.56186)
      (631, 10.4743)
      (812, 21.122)
      (993, 47.8505)
      (1174, 133.439)
      (1577, 1743.05)
    };
    \addplot coordinates
    {
      (42, 0.0014267)
      (102, 0.00599154)
      (183, 0.02742)
      (283, 2.83842)
      (383, 4.43117)
      (483, 7.59001)
      (604, 13.6892)
      (744, 39.4052)
      (884, 132.897)
      (1024, 467.599)
      (1164, 2380.8)
    };
    \addplot coordinates
    {
      (21, 0.000987768)
      (164, 0.0125744)
      (606, 6.74746)
      (1288, 114.143)
    };

    \nextgroupplot[
        xmin=21,
        xmax=5091,
        ymin=0.0008890628814697266,
        ymax=3350.0898027420044,
        enlargelimits=true,
        title=\textsc{QFun},
        title style={yshift=-7pt,},
        ymode=log
    ]

    \addplot coordinates
    {
      (23, 0.00741482)
      (63, 0.00827781)
      (165, 0.0311064)
      (225, 0.440601)
      (387, 1.84244)
      (467, 2.09995)
      (547, 2.32959)
      (627, 2.58159)
      (889, 4.00764)
      (989, 5.1317)
      (1089, 8.19138)
      (1189, 13.7558)
      (1289, 30.6985)
      (1389, 67.4728)
      (1489, 147.223)
      (1589, 377.343)
    };
    \addplot coordinates
    {
      (23, 0.00915623)
      (44, 0.00977659)
      (127, 0.012121)
      (168, 0.014215)
      (311, 0.0160899)
      (372, 0.018779)
      (433, 0.0204723)
      (494, 0.0229583)
      (737, 0.0308585)
      (818, 0.0343468)
      (899, 0.0369229)
      (980, 0.0406651)
      (1061, 0.0431159)
      (1142, 0.0476604)
      (1223, 0.0496712)
      (1304, 0.053478)
      (1727, 0.0709205)
      (1828, 0.0776286)
      (1929, 0.0804784)
      (2030, 0.0873702)
      (2131, 0.0911651)
      (2232, 0.110597)
      (2333, 0.101239)
      (2434, 0.110966)
      (2535, 0.11497)
      (2636, 0.123104)
      (2737, 0.127228)
      (2838, 0.140751)
      (2939, 0.150225)
      (3040, 0.156431)
      (3141, 0.150092)
      (3242, 0.159822)
    };
    \addplot coordinates
    {
      (102, 0.0124175)
      (203, 0.106706)
      (304, 2.27908)
      (405, 2.73669)
      (506, 3.14321)
      (607, 3.51417)
      (708, 3.88395)
      (809, 4.24731)
      (910, 4.57358)
      (1011, 4.87755)
      (1112, 5.2246)
      (1213, 5.54235)
      (1314, 5.82747)
      (1415, 6.07783)
      (1516, 6.35467)
      (1617, 6.63624)
      (1718, 6.92478)
      (1819, 7.14476)
      (1920, 7.41752)
      (2021, 7.62793)
      (2122, 7.89107)
      (2223, 8.15767)
      (2324, 8.45789)
      (2425, 8.66709)
      (2526, 8.89485)
      (2627, 9.03029)
      (2728, 9.33098)
      (2829, 9.5386)
      (2930, 9.78573)
      (3031, 10.0512)
      (3132, 10.2168)
      (3233, 10.365)
    };
    \addplot coordinates
    {
      (106, 0.0146223)
      (211, 0.109818)
      (316, 2.26153)
      (421, 2.72377)
      (526, 3.13976)
      (631, 3.52376)
      (736, 3.91106)
      (841, 4.25775)
      (946, 4.53963)
      (1051, 4.86938)
      (1156, 5.1833)
      (1261, 5.50046)
      (1366, 5.72229)
      (1471, 6.01623)
      (1576, 6.29141)
      (1681, 6.57936)
      (1786, 6.8391)
      (1891, 7.13144)
      (1996, 7.33218)
      (2101, 7.52376)
      (2206, 7.76919)
      (2311, 8.02041)
      (2416, 8.24657)
      (2521, 8.54429)
      (2626, 8.83135)
      (2731, 8.99983)
      (2836, 9.21391)
      (2941, 9.34973)
      (3046, 9.57071)
      (3151, 9.75385)
      (3256, 10.0289)
      (3361, 10.3164)
    };
    \addplot coordinates
    {
      (67, 0.019237)
      (169, 0.0272691)
      (291, 0.062273)
      (433, 0.875887)
      (595, 3.02289)
      (777, 15.6467)
      (979, 52.3748)
      (1201, 339.177)
      (1443, 1508.29)
    };
    \addplot coordinates
    {
      (23, 0.0204055)
      (84, 0.020672)
      (247, 0.0729576)
      (368, 1.80479)
      (631, 2.44639)
      (812, 2.96174)
      (993, 3.46877)
      (1174, 3.91956)
      (1577, 4.76046)
      (1818, 5.54389)
      (2059, 6.90843)
      (2300, 8.98293)
      (2541, 14.0806)
      (2782, 37.7741)
      (3023, 114.433)
      (3264, 31.7108)
      (3887, 237.308)
      (4188, 90.5623)
      (4489, 457.284)
      (4790, 242.112)
      (5091, 59.7907)
    };
    \addplot coordinates
    {
      (42, 0.0207713)
      (102, 0.0243414)
      (183, 0.0323626)
      (283, 2.198)
      (383, 2.64972)
      (483, 3.141)
      (604, 3.49948)
      (744, 4.41996)
      (884, 5.74529)
      (1024, 12.0365)
      (1164, 52.5681)
      (1304, 158.092)
      (1444, 477.703)
      (1925, 533.521)
    };
    \addplot coordinates
    {
      (21, 0.0217268)
      (164, 0.0277393)
      (606, 3.22453)
      (1288, 176.862)
    };

    \nextgroupplot[
        xmin=21,
        xmax=5091,
        ymin=0.0008890628814697266,
        ymax=3350.0898027420044,
        enlargelimits=true,
        title=\textsc{RAReQS},
        title style={yshift=-7pt,},
        xlabel={Number of Gates in Miter},
        ylabel={Time [\si{\second}]},
        ymode=log
    ]

    \addplot coordinates
    {
      (23, 0.0104215)
      (63, 0.034247)
      (165, 0.164561)
      (225, 0.647113)
      (387, 1.78569)
      (467, 2.05142)
      (547, 2.16698)
      (627, 3.31688)
      (889, 14.6476)
      (989, 57.6879)
      (1089, 61.8923)
      (1189, 75.8297)
      (1289, 348.985)
      (1389, 1440.27)
      (1589, 566.1)
    };
    \addplot coordinates
    {
      (23, 0.0124943)
      (44, 0.0189049)
      (127, 0.0789106)
      (168, 0.0850339)
      (311, 0.161266)
      (372, 0.177746)
      (433, 0.212201)
      (494, 0.179713)
      (737, 0.421196)
      (818, 0.487977)
      (899, 0.427616)
      (980, 0.418603)
      (1061, 0.472245)
      (1142, 0.497386)
      (1223, 0.550325)
      (1304, 0.577215)
      (1727, 0.717264)
      (1828, 0.693881)
      (1929, 0.731094)
      (2030, 0.710229)
      (2131, 0.756596)
      (2232, 0.807319)
      (2333, 0.847392)
      (2434, 0.877732)
      (2535, 0.952764)
      (2636, 0.98951)
      (2737, 1.02149)
      (2838, 1.01097)
      (2939, 1.07655)
      (3040, 1.11524)
      (3141, 1.14837)
      (3242, 1.18053)
    };
    \addplot coordinates
    {
      (102, 0.0605981)
      (203, 0.276184)
      (304, 1.67214)
      (405, 1.45797)
      (506, 1.66138)
      (607, 2.88954)
      (708, 4.95538)
      (809, 53.9349)
      (910, 383.018)
    };
    \addplot coordinates
    {
      (106, 0.0650805)
      (211, 0.28022)
      (316, 1.70256)
      (421, 1.51067)
      (526, 1.70337)
      (631, 2.51033)
      (736, 4.60254)
      (841, 29.3537)
      (946, 449.024)
    };
    \addplot coordinates
    {
      (67, 0.0323509)
      (169, 0.118872)
      (291, 0.23256)
      (433, 0.980123)
      (595, 3.70412)
      (777, 17.7477)
      (979, 42.8434)
      (1201, 156.26)
      (1443, 411.497)
      (1705, 1710.03)
      (2289, 1993.93)
    };
    \addplot coordinates
    {
      (23, 0.0123625)
      (84, 0.0465045)
      (247, 0.257571)
      (368, 1.94865)
      (631, 2.17094)
      (812, 2.05703)
      (993, 2.55521)
      (1174, 3.40084)
      (1577, 10.24)
      (1818, 38.9358)
      (2059, 354.867)
      (2300, 986.711)
    };
    \addplot coordinates
    {
      (42, 0.0242326)
      (102, 0.0664407)
      (183, 0.130434)
      (283, 1.21523)
      (383, 1.51151)
      (483, 1.61926)
      (604, 1.92107)
      (744, 2.37504)
      (884, 3.64412)
      (1024, 5.42633)
      (1164, 10.9344)
      (1304, 23.1742)
      (1444, 51.114)
      (1584, 94.2269)
      (1745, 172.893)
      (1925, 577.19)
      (2105, 2317.4)
    };
    \addplot coordinates
    {
      (21, 0.0144293)
      (164, 0.109265)
      (606, 2.07544)
      (1288, 27.6604)
      (2210, 881.172)
    };

    \nextgroupplot[
        xmin=21,
        xmax=5091,
        ymin=0.0008890628814697266,
        ymax=3350.0898027420044,
        enlargelimits=true,
        title=\textsc{DepQBF},
        title style={yshift=-7pt,},
        xlabel={Number of Gates in Miter},
        ymode=log,
        legend to name={legend},
        legend columns=4,
        legend style={font=\footnotesize}
     ]

    \addlegendimage{red, mark=*}

    \addplot coordinates
    {
      (23, 0.0103958)
      (63, 0.0351165)
      (165, 0.218387)
      (225, 4.63496)
      (387, 138.056)
    };
    \addlegendentry{$n$-mux}
    \addplot coordinates
    {
      (23, 0.0108709)
      (44, 0.0174313)
      (127, 0.0777922)
      (168, 0.0860488)
      (311, 0.159206)
      (372, 0.17902)
      (433, 0.208769)
      (494, 0.181339)
      (737, 0.440032)
      (818, 0.499774)
      (899, 0.497941)
      (980, 0.491637)
      (1061, 0.507015)
      (1142, 0.644297)
      (1223, 0.613886)
      (1304, 0.633651)
      (1727, 2.08419)
      (1828, 0.690778)
      (1929, 0.771672)
      (2030, 0.75734)
      (2131, 0.801234)
      (2232, 0.853001)
      (2333, 0.871749)
      (2434, 0.908664)
      (2535, 0.960656)
      (2636, 1.04438)
      (2737, 1.07143)
      (2838, 1.03265)
      (2939, 1.07435)
      (3040, 1.12624)
      (3141, 1.15129)
      (3242, 1.21316)
    };
    \addlegendentry{$n$-demux}
    \addplot coordinates
    {
      (102, 0.0588906)
      (203, 0.29071)
      (304, 1.77287)
      (405, 1.6679)
      (506, 1.97955)
      (607, 2.56683)
      (708, 4.12171)
      (809, 10.7808)
      (910, 43.2243)
      (1011, 151.705)
      (1112, 688.077)
      (1213, 3350.09)
    };
    \addlegendentry{$n$-add}
    \addplot coordinates
    {
      (106, 0.0626841)
      (211, 0.291991)
      (316, 1.76721)
      (421, 1.70723)
      (526, 1.95266)
      (631, 2.84045)
      (736, 5.02297)
      (841, 11.0209)
      (946, 35.6339)
      (1051, 188.378)
      (1156, 820.233)
    };
    \addlegendentry{$n$-sub}
    \addplot coordinates
    {
      (67, 0.0316769)
      (169, 0.121563)
      (291, 3.33379)
      (433, 123.754)
    };
    \addlegendentry{$n$-comp}
    \addplot coordinates
    {
      (23, 0.013494)
      (84, 0.0466611)
      (247, 0.271851)
      (368, 2.05697)
      (631, 2.40952)
      (812, 56.2859)
      (993, 207.013)
    };
    \addlegendentry{$n$-shifter}
    \addplot coordinates
    {
      (42, 0.0171552)
      (102, 0.0619307)
      (183, 0.127705)
      (283, 1.42259)
      (383, 12.8559)
    };
    \addlegendentry{$n$-moa}
    \addplot coordinates
    {
      (21, 0.0118334)
      (164, 0.109072)
      (606, 1217.69)
    };
    \addlegendentry{$n$-mul}

    \end{groupplot}
    \path (group c1r2.north east) -- node[yshift=1cm] {\ref{legend}} (group c2r2.north west);
\end{tikzpicture}
\end{document}


==> figures/sorting_basis.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \useasboundingbox (-0.75, -1.5) rectangle +(4, 4.5);

  \draw (1.25, 2.75) node {COMP};

  \draw (0.7, 2) node[and gate, anchor=in 1, fill=antiquewhite] (a1) {};
  \draw (0.7, 0.5) node[or gate, anchor=in 1, fill=antiquewhite] (x1) {};

  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                     +(-1.1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-1.1, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};

  \draw (a1.out) -- +(0.65, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\mathit{min}$};
  \draw (x1.out) -- +(0.65, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\mathit{max}$};

  \draw (a1.in 2) -| (i2.center);
  \draw (x1.in 1) -| (i1.center);

  \draw (1.25, -0.75) node {$\mathit{min} \leftrightarrow \left(i_1 \wedge i_2\right)$};
  \draw (1.25, -1.25) node {$\mathit{max} \leftrightarrow \left(i_1 \vee i_2\right)$};
\end{circuitikz}
\end{document}


==> figures/sorting_network.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
  \begin{scope}[thick]
    \node[anchor=east] at (0, 0) {$i_1$};
    \node[anchor=east] at (0, -1) {$i_2$};
    \node[anchor=east] at (0, -2) {$i_3$};
    \node[anchor=east] at (0, -3) {$i_4$};
    \node[anchor=east] at (0, -4) {$i_5$};

    \node[anchor=west] at (8, 0) {$o_5$};
    \node[anchor=west] at (8, -1) {$o_2$};
    \node[anchor=west] at (8, -2) {$o_1$};
    \node[anchor=west] at (8, -3) {$o_3$};
    \node[anchor=west] at (8, -4) {$o_4$};

    \draw (0, 0) -- (8, 0);
    \draw (0, -1) -- (8, -1);
    \draw (0, -2) -- (8, -2);
    \draw (0, -3) -- (8, -3);
    \draw (0, -4) -- (8, -4);

    \filldraw[black] (1, 0) circle (1.5mm);
    \filldraw[black] (1, -2) circle (1.5mm);
    \filldraw[black] (2, -1) circle (1.5mm);
    \filldraw[black] (2, -4) circle (1.5mm);
    \filldraw[black] (3, -2) circle (1.5mm);
    \filldraw[black] (3, -3) circle (1.5mm);
    \filldraw[black] (3, 0) circle (1.5mm);
    \filldraw[black] (3, -1) circle (1.5mm);
    \filldraw[black] (4, 0) circle (1.5mm);
    \filldraw[black] (4, -3) circle (1.5mm);
    \filldraw[black] (5, -1) circle (1.5mm);
    \filldraw[black] (5, -4) circle (1.5mm);
    \filldraw[black] (6, -1) circle (1.5mm);
    \filldraw[black] (6, -2) circle (1.5mm);
    \filldraw[black] (6, -3) circle (1.5mm);
    \filldraw[black] (6, -4) circle (1.5mm);
    \filldraw[black] (7, -1) circle (1.5mm);
    \filldraw[black] (7, -3) circle (1.5mm);

    \draw (1, 0) -- (1, -2);
    \draw (2, -1) -- (2, -4);
    \draw (3, -2) -- (3, -3);
    \draw (3, 0) -- (3, -1);
    \draw (4, 0) -- (4, -3);
    \draw (5, -1) -- (5, -4);
    \draw (6, -1) -- (6, -2);
    \draw (6, -3) -- (6, -4);
    \draw (7, -1) -- (7, -3);
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/standard_basis.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node {Buffer};
  \draw (2.5, 0) node {AND};
  \draw (5, 0) node {OR};
  \draw (7.5, 0) node {XOR};

  \draw (0, -1) node[buffer gate, fill=antiquewhite] (buffer) {};
  \draw (2.5, -1) node[and gate, fill=antiquewhite] (and) {};
  \draw (5, -1) node[or gate, fill=antiquewhite] (or) {};
  \draw (7.6, -1) node[xor gate, fill=antiquewhite] (xor) {};

  \draw (0, -2) node {$o \leftrightarrow i$};
  \draw (2.5, -2) node {$o \leftrightarrow i_1 \wedge i_2$};
  \draw (5, -2) node {$o \leftrightarrow i_1 \vee i_2$};
  \draw (7.6, -2) node {$o \leftrightarrow i_1 \oplus i_2$};

  \draw (0, -3) node {NOT};
  \draw (2.5, -3) node {NAND};
  \draw (5, -3) node {NOR};
  \draw (7.5, -3) node {XNOR};

  \draw (0, -4) node[not gate, fill=antiquewhite] (not) {};
  \draw (2.5, -4) node[nand gate, fill=antiquewhite] (nand) {};
  \draw (5, -4) node[nor gate, fill=antiquewhite] (nor) {};
  \draw (7.5, -4) node[xnor gate, fill=antiquewhite] (xnor) {};

  \draw (0, -5) node {$o \leftrightarrow \neg{i}$};
  \draw (2.5, -5) node {$o \leftrightarrow \neg(i_1 \wedge i_2)$};
  \draw (5, -5) node {$o \leftrightarrow \neg(i_1 \vee i_2)$};
  \draw (7.5, -5) node {$o \leftrightarrow i_1 \leftrightarrow i_2$};

  \draw (buffer.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (buffer.in) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i$};

  \draw (and.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (and.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (and.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (or.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (or.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (or.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (xor.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (xor.in 1) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (xor.in 2) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (not.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (not.in) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i$};

  \draw (nand.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (nand.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (nand.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (nor.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (nor.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (nor.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (xnor.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (xnor.in 1) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (xnor.in 2) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_2$};
\end{circuitikz}
\end{document}


==> figures/synthesize_alu_4_tts.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            y descriptions at=edge left,
            horizontal sep=4pt,
        },
        xmode=log,
        width=6.5cm,
        height=5.5cm
    ]
    \nextgroupplot[
        title=SAT,
        xlabel={Number of Gates in Miter},
        ylabel={Time [\si{\second}]},
        ymode=log,
        legend pos=north west
    ]
    \addplot+[only marks, mark=o] coordinates
    {
      (107, 0.00390363)
      (221, 0.0130675)
      (107, 0.00357985)
      (123, 0.00389266)
      (508, 0.107045)
      (703, 0.140707)
      (468, 0.0446177)
      (1792, 18.3302)
      (470, 0.0417848)
      (1796, 31.2254)
      (4182, 3077.82)
      (221, 0.00864983)
      (1149, 5.95503)
      (2945, 1118.07)
      (107, 0.00399351)
      (468, 0.0525534)
      (2066, 1586.28)
      (5, 0.000475883)
      (122, 0.00453734)
      (468, 0.0489597)
      (1364, 3.49387)
      (52, 0.00183344)
      (1014, 0.404208)
    };
    \addlegendentry{\textsc{Plq}}
    \addplot+[only marks, mark=+] coordinates
    {
      (107, 0.0111797)
      (221, 0.0187855)
      (107, 0.00903392)
      (123, 0.0108385)
      (508, 0.0359316)
      (703, 0.163554)
      (468, 0.095484)
      (1792, 7.68486)
      (470, 0.0436475)
      (2681, 22.1839)
      (221, 0.0167651)
      (1149, 11.3783)
      (107, 0.0118084)
      (468, 0.0379002)
      (5, 0.00907469)
      (122, 0.0120711)
      (468, 0.097513)
      (1364, 53.7475)
      (52, 0.00881886)
      (1014, 1.33838)
    };
    \addlegendentry{\textsc{QFun}}

    \nextgroupplot[
        title=UNSAT,
        xlabel={Number of Gates in Miter},
        ymode=log,
        legend pos=north west
    ]
    \addplot+[only marks, mark=o] coordinates
    {
      (9, 0.000410557)
      (10, 0.000530481)
      (10, 0.000413656)
      (10, 0.000492573)
      (16, 0.00061202)
      (17, 0.000560999)
      (18, 0.000677586)
      (25, 0.000836849)
      (30, 0.00124288)
      (30, 0.00138068)
      (30, 0.00132442)
      (32, 0.00140643)
      (33, 0.000803471)
      (38, 0.00100136)
      (41, 0.000982285)
      (41, 0.00150323)
      (53, 0.00195265)
      (53, 0.00168467)
      (53, 0.0020988)
      (53, 0.00196552)
      (58, 0.00357246)
      (59, 0.00153708)
      (64, 0.00224662)
      (65, 0.00207806)
      (72, 0.0032053)
      (72, 0.00431108)
      (78, 0.00269246)
      (81, 0.0071013)
      (85, 0.00952339)
      (85, 0.00923395)
      (88, 0.00340414)
      (88, 0.0039525)
      (88, 0.00398135)
      (90, 0.00362706)
      (103, 0.00405574)
      (103, 0.00240397)
      (115, 0.0122581)
      (119, 0.00486994)
      (137, 0.0259938)
      (138, 0.0295959)
      (139, 0.00680661)
      (139, 0.0098629)
      (140, 0.00502443)
      (140, 0.0104146)
      (144, 0.00327396)
      (158, 0.0558457)
      (160, 0.0115755)
      (162, 0.00687385)
      (162, 0.00800824)
      (162, 0.00809026)
      (164, 0.00722814)
      (164, 0.0700166)
      (175, 0.01772)
      (179, 0.023798)
      (179, 0.0224819)
      (184, 0.007617)
      (204, 0.0438507)
      (207, 0.00877047)
      (211, 0.0261009)
      (211, 0.0469272)
      (233, 0.0177209)
      (234, 0.0183129)
      (247, 0.0607588)
      (250, 0.0156064)
      (250, 0.0190911)
      (250, 0.0234294)
      (252, 0.0139377)
      (252, 0.0649872)
      (260, 0.0200889)
      (274, 0.644754)
      (278, 0.0130858)
      (282, 0.644946)
      (283, 0.0315263)
      (286, 0.140751)
      (287, 0.04164)
      (287, 0.0409355)
      (289, 0.330486)
      (292, 0.14916)
      (307, 0.0140848)
      (321, 0.0459814)
      (330, 0.0835748)
      (333, 0.0844347)
      (341, 0.0285759)
      (342, 0.0321405)
      (352, 0.0726647)
      (352, 0.0827923)
      (352, 0.0763419)
      (354, 0.0722158)
      (374, 0.114554)
      (374, 0.0306549)
      (380, 0.108046)
      (386, 0.0292122)
      (392, 0.433982)
      (405, 0.0506809)
      (409, 0.0660655)
      (409, 0.0709121)
      (421, 0.0208988)
      (440, 0.268446)
      (446, 0.273168)
      (448, 0.603399)
      (451, 0.598415)
      (452, 1.28532)
      (460, 1.26728)
      (463, 0.149178)
      (464, 0.0813448)
      (470, 0.141976)
      (478, 0.152166)
      (502, 0.0533872)
      (520, 0.237953)
      (534, 0.170286)
      (549, 0.109245)
      (550, 0.147218)
      (554, 0.260079)
      (554, 0.199823)
      (582, 0.803675)
      (594, 5.48664)
      (608, 0.311209)
      (609, 0.266674)
      (610, 0.40798)
      (616, 0.411265)
      (631, 1.4334)
      (640, 0.909266)
      (642, 0.251256)
      (648, 2.12426)
      (656, 2.1474)
      (656, 0.257634)
      (684, 4.65256)
      (704, 0.279973)
      (712, 0.797499)
      (716, 0.754419)
      (716, 1.12419)
      (758, 158.365)
      (770, 2.79614)
      (771, 1.45976)
      (784, 1.22296)
      (798, 0.661202)
      (804, 0.651933)
      (820, 3.60919)
      (826, 1.48467)
      (828, 0.313745)
      (829, 4.60724)
      (862, 2.9484)
      (866, 99.2411)
      (870, 3.01786)
      (892, 5.02794)
      (892, 1.60427)
      (896, 3.83383)
      (896, 4.37341)
      (950, 103.695)
      (951, 33.5156)
      (1004, 3.7925)
      (1004, 1.66502)
      (1010, 3.12822)
      (1018, 8.71416)
      (1032, 0.456508)
      (1045, 8.41154)
      (1090, 98.9289)
      (1094, 4.01243)
      (1094, 93.7727)
      (1094, 95.6089)
      (1098, 5.00343)
      (1102, 4.01782)
      (1228, 24.0361)
      (1234, 13.7242)
      (1234, 31.6163)
      (1242, 2.25324)
      (1254, 1.75239)
      (1279, 54.4109)
      (1306, 3343.61)
      (1322, 17.2677)
      (1344, 6.80231)
      (1352, 7.14278)
      (1468, 671.783)
      (1470, 97.5539)
      (1476, 83.3168)
      (1494, 6.46035)
      (1498, 3.5224)
      (1531, 382.449)
      (1564, 453.142)
      (1612, 107.619)
      (1620, 115.287)
      (1730, 578.895)
      (1736, 406.151)
      (1752, 48.5309)
      (1772, 8.12454)
      (1801, 2443.02)
      (1898, 1024.3)
      (1906, 1226.67)
      (2028, 1877.28)
      (2064, 23.9796)
      (2225, 2994.73)
      (2374, 71.5356)
      (2726, 123.252)
      (3094, 806.665)
      (3484, 3107.87)
    };
    \addlegendentry{\textsc{Plq}}
    \addplot+[only marks, mark=+] coordinates
    {
      (9, 0.00765538)
      (10, 0.00738001)
      (10, 0.00575614)
      (10, 0.00870752)
      (16, 0.00858712)
      (17, 0.00645924)
      (18, 0.00771856)
      (25, 0.00886846)
      (30, 0.00796819)
      (30, 0.00884533)
      (30, 0.00880885)
      (32, 0.0086937)
      (33, 0.0068655)
      (38, 0.00907493)
      (41, 0.00740385)
      (41, 0.00673723)
      (53, 0.00871801)
      (53, 0.00740433)
      (53, 0.0079391)
      (53, 0.00980544)
      (58, 0.00964928)
      (59, 0.00913286)
      (64, 0.0100722)
      (65, 0.00766134)
      (72, 0.00864148)
      (72, 0.00900865)
      (78, 0.010355)
      (81, 0.00924063)
      (85, 0.00884819)
      (85, 0.010649)
      (88, 0.00915265)
      (88, 0.0113711)
      (88, 0.0108309)
      (90, 0.010216)
      (103, 0.00881362)
      (103, 0.0104353)
      (115, 0.00889349)
      (119, 0.00973845)
      (137, 0.00950241)
      (138, 0.012881)
      (139, 0.0136244)
      (139, 0.0123971)
      (140, 0.012291)
      (140, 0.0120595)
      (144, 0.0124512)
      (158, 0.0136237)
      (160, 0.0120587)
      (162, 0.0118353)
      (162, 0.0141299)
      (162, 0.0139334)
      (164, 0.0141675)
      (164, 0.0151162)
      (175, 0.0105672)
      (179, 0.0104218)
      (179, 0.0134299)
      (184, 0.0119994)
      (204, 0.0129082)
      (207, 0.0140631)
      (211, 0.0126576)
      (211, 0.012219)
      (233, 0.0167089)
      (234, 0.0156741)
      (247, 0.0125656)
      (250, 0.0202529)
      (250, 0.0231144)
      (250, 0.0221145)
      (252, 0.0224407)
      (252, 0.0155575)
      (260, 0.0151227)
      (274, 0.0183284)
      (278, 0.0168118)
      (282, 0.0184755)
      (283, 0.0161221)
      (286, 0.0193532)
      (287, 0.0140064)
      (287, 0.0184891)
      (289, 0.0163157)
      (292, 0.019206)
      (307, 0.0170157)
      (321, 0.0158103)
      (330, 0.0166237)
      (333, 0.0171511)
      (341, 0.0249112)
      (342, 0.0207949)
      (352, 0.0783765)
      (352, 0.0842068)
      (352, 0.0710883)
      (354, 0.07656)
      (374, 0.0166848)
      (374, 0.0216544)
      (380, 0.023468)
      (386, 0.0285678)
      (392, 0.0195177)
      (405, 0.0265651)
      (409, 0.025687)
      (409, 0.0292816)
      (421, 0.0251689)
      (440, 0.045182)
      (446, 0.025399)
      (448, 0.3715)
      (451, 0.0234191)
      (452, 0.0374188)
      (460, 0.0242894)
      (463, 0.0737147)
      (464, 0.0373042)
      (470, 0.0231764)
      (478, 0.0274549)
      (502, 0.0338805)
      (520, 0.0230751)
      (534, 0.0343871)
      (549, 0.0888646)
      (550, 0.0878415)
      (554, 0.0581796)
      (554, 0.0885913)
      (582, 0.0266042)
      (594, 12.0346)
      (608, 0.534061)
      (609, 0.145838)
      (610, 0.0371912)
      (616, 0.0345163)
      (631, 0.0452781)
      (640, 0.0954978)
      (642, 0.0333374)
      (648, 0.124726)
      (656, 0.0341949)
      (656, 0.131603)
      (684, 13.7761)
      (704, 0.0512552)
      (712, 1.00958)
      (716, 0.749499)
      (716, 1.41482)
      (758, 2313.08)
      (770, 15.535)
      (771, 4.31061)
      (784, 0.0377517)
      (798, 0.0725882)
      (804, 0.0706761)
      (820, 0.868123)
      (826, 1.91207)
      (828, 0.0615129)
      (829, 0.162517)
      (862, 0.929166)
      (866, 3127.29)
      (870, 0.0721076)
      (892, 11.716)
      (892, 0.390514)
      (896, 15.8593)
      (896, 16.5356)
      (950, 2261.72)
      (951, 387.533)
      (1004, 0.329082)
      (1004, 0.0529952)
      (1010, 2.37178)
      (1018, 14.7971)
      (1032, 0.138719)
      (1045, 2.29134)
      (1090, 3219.53)
      (1094, 0.240535)
      (1094, 1229.05)
      (1094, 2508.29)
      (1098, 19.0382)
      (1102, 0.0945339)
      (1228, 6.97031)
      (1234, 9.33591)
      (1234, 315.26)
      (1242, 0.070848)
      (1254, 0.205694)
      (1279, 8.6377)
      (1322, 388.889)
      (1344, 1.1514)
      (1352, 3.65948)
      (1470, 84.1028)
      (1494, 9.62776)
      (1498, 0.0805719)
      (1531, 1286.97)
      (1612, 1.52119)
      (1620, 15.0153)
      (1752, 72.0585)
      (1772, 0.109393)
      (1898, 95.5171)
      (1906, 116.965)
      (2064, 0.625226)
      (2374, 7.19088)
      (2726, 236.617)
    };
    \addlegendentry{\textsc{QFun}}

    \end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/topology_constraints.tex <==
\documentclass{standalone}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
%
\begin{document}
%
\definecolor{cream}{rgb}{1.0, 0.99, 0.82}%
\definecolor{lavendermist}{rgb}{0.9, 0.9, 0.98}%
\definecolor{tearose(rose)}{rgb}{0.96, 0.76, 0.76}%
\definecolor{teagreen}{rgb}{0.82, 0.94, 0.75}%
%
\pgfdeclarelayer{bg}%
\pgfsetlayers{bg,main}%
%
\begin{tikzpicture}[column 1/.style={text width=1.75em, align=center, inner xsep=0},
                    column 2/.style={text width=1.75em, align=center, inner xsep=0},
                    column 3/.style={text width=1.75em, align=center, inner xsep=0},
                    column 4/.style={text width=0.75em, align=center, inner xsep=0},
                    column 5/.style={text width=1.75em, align=center, inner xsep=0},
                    column 6/.style={text width=1.75em, align=center, inner xsep=0},
                    column 7/.style={text width=1.75em, align=center, inner xsep=0},
                    column 8/.style={text width=1.75em, align=center, inner xsep=0},
                    column 9/.style={text width=1.75em, align=center, inner xsep=0},
                    column 10/.style={text width=1.75em, align=center, inner xsep=0},
                    column 11/.style={text width=1.75em, align=center, inner xsep=0},
                    column 12/.style={text width=1.75em, align=center, inner xsep=0},
                    column 13/.style={text width=3.5em, align=center, inner xsep=0},
                    row 1/.style={text depth=.5ex,text height=3.5ex},
                    row 2/.style={text depth=.5ex,text height=1.25ex},
                    row 3/.style={text depth=.5ex,text height=1.25ex},
                    row 4/.style={text depth=.5ex,text height=1.25ex},
                    row 5/.style={text depth=.5ex,text height=1.25ex},
                    row 6/.style={text depth=.5ex,text height=1.25ex},
                    row 7/.style={text depth=.5ex,text height=1.25ex},
                    row 8/.style={text depth=.5ex,text height=1.25ex},
                    row 9/.style={text depth=.5ex,text height=1.25ex},
                    row 10/.style={text depth=.5ex,text height=1.5ex},
                    row 11/.style={text depth=.5ex,text height=1.25ex},
                    row 12/.style={text depth=.5ex,text height=1.25ex},
                    row 13/.style={text depth=.5ex,text height=1.25ex}]
%  \matrix (topology) [matrix of math nodes, nodes in empty cells, nodes={draw}, draw] {
  \matrix (topology) [matrix of math nodes, nodes in empty cells, nodes={}] {
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
   &   &   &   &   &   &   &   &   &   &   &   &   \\
  };
  \draw[thick] (topology-2-4.north) -- (topology-13-4.south);
  \draw[thick] (topology-10-1.west) -- ($(topology-10-12.east) + (0.125, 0)$);

  \node at ($(topology-1-1.north west)!0.5!(topology-1-3.south east)$) {\raisebox{35pt}{Primary}};
  \node at ($(topology-1-1.north west)!0.5!(topology-1-3.south east)$) {\raisebox{7.5pt}{Inputs $X$}};
  \node at ($(topology-1-5.north west)!0.5!(topology-1-12.south east)$) {\raisebox{35pt}{Universal Cell}};
  \node at ($(topology-1-5.north west)!0.5!(topology-1-12.south east)$) {\raisebox{7.5pt}{Outputs $Y_u$}};
  \node[rotate=90] at ($(topology-2-13.north west)!0.5!(topology-9-13.south east)$) {\raisebox{0pt}{Universal Cell}};
  \node[rotate=90] at ($(topology-2-13.north west)!0.5!(topology-9-13.south east)$) {\raisebox{-35pt}{Inputs $X_u$}};
  \node[rotate=90] at ($(topology-11-13.north west)!0.5!(topology-13-13.south east)$) {\raisebox{0pt}{Primary}};
  \node[rotate=90] at ($(topology-11-13.north west)!0.5!(topology-13-13.south east)$) {\raisebox{-35pt}{Outputs $Y$}};

  % Arrows for multiplexers

  % Mux 1
  \draw[ultra thin] (topology-2-1.center) -- (topology-2-1.south) -- (topology-2-1.south east);
  \draw[dotted, ultra thin] (topology-2-1.south east) -- (topology-2-2.south east);
  \draw[->, ultra thin] (topology-2-2.south east) -- (topology-2-3.south east);
  \draw[-, ultra thin] (topology-2-3.center) -- (topology-2-3.south);

  % Mux 2
  \draw[ultra thin] (topology-3-1.center) -- (topology-3-1.south) -- (topology-3-1.south east);
  \draw[dotted, ultra thin] (topology-3-1.south east) -- (topology-3-2.south east);
  \draw[->, ultra thin] (topology-3-2.south east) -- (topology-3-5.south east);
  \draw[-, ultra thin] (topology-3-3.center) -- (topology-3-3.south);
  \draw[-, ultra thin] (topology-3-5.center) -- (topology-3-5.south);

  % Mux 3
  \draw[ultra thin] (topology-4-1.center) -- (topology-4-1.south) -- (topology-4-1.south east);
  \draw[dotted, ultra thin] (topology-4-1.south east) -- (topology-4-2.south east);
  \draw[->, ultra thin] (topology-4-2.south east) -- (topology-4-6.south east);
  \draw[-, ultra thin] (topology-4-3.center) -- (topology-4-3.south);
  \draw[-, ultra thin] (topology-4-5.center) -- (topology-4-5.south);
  \draw[-, ultra thin] (topology-4-6.center) -- (topology-4-6.south);

  % Mux 4
  \draw[ultra thin] (topology-5-1.center) -- (topology-5-1.south) -- (topology-5-1.south east);
  \draw[dotted, ultra thin] (topology-5-1.south east) -- (topology-5-2.south east);
  \draw[->, ultra thin] (topology-5-2.south east) -- (topology-5-7.south east);
  \draw[-, ultra thin] (topology-5-3.center) -- (topology-5-3.south);
  \draw[-, ultra thin] (topology-5-5.center) -- (topology-5-5.south);
  \draw[-, ultra thin] (topology-5-6.center) -- (topology-5-6.south);
  \draw[-, ultra thin] (topology-5-7.center) -- (topology-5-7.south);

  % Mux 5
  \draw[ultra thin] (topology-6-1.center) -- (topology-6-1.south) -- (topology-6-1.south east);
  \draw[dotted, ultra thin] (topology-6-1.south east) -- (topology-6-2.south east);
  \draw[->, ultra thin] (topology-6-2.south east) -- (topology-6-8.south east);
  \draw[-, ultra thin] (topology-6-3.center) -- (topology-6-3.south);
  \draw[-, ultra thin] (topology-6-5.center) -- (topology-6-5.south);
  \draw[-, ultra thin] (topology-6-6.center) -- (topology-6-6.south);
  \draw[-, ultra thin] (topology-6-7.center) -- (topology-6-7.south);
  \draw[-, ultra thin] (topology-6-8.center) -- (topology-6-8.south);

  % Mux 6
  \draw[ultra thin] (topology-7-1.center) -- (topology-7-1.south) -- (topology-7-1.south east);
  \draw[dotted, ultra thin] (topology-7-1.south east) -- (topology-7-2.south east);
  \draw[->, ultra thin] (topology-7-2.south east) -- (topology-7-9.south east);
  \draw[-, ultra thin] (topology-7-3.center) -- (topology-7-3.south);
  \draw[-, ultra thin] (topology-7-5.center) -- (topology-7-5.south);
  \draw[-, ultra thin] (topology-7-6.center) -- (topology-7-6.south);
  \draw[-, ultra thin] (topology-7-7.center) -- (topology-7-7.south);
  \draw[-, ultra thin] (topology-7-8.center) -- (topology-7-8.south);
  \draw[-, ultra thin] (topology-7-9.center) -- (topology-7-9.south);

  % Mux 7
  \draw[ultra thin] (topology-8-1.center) -- (topology-8-1.south) -- (topology-8-1.south east);
  \draw[dotted, ultra thin] (topology-8-1.south east) -- (topology-8-2.south east);
  \draw[->, ultra thin] (topology-8-2.south east) -- (topology-8-10.south east);
  \draw[-, ultra thin] (topology-8-3.center) -- (topology-8-3.south);
  \draw[-, ultra thin] (topology-8-5.center) -- (topology-8-5.south);
  \draw[-, ultra thin] (topology-8-6.center) -- (topology-8-6.south);
  \draw[-, ultra thin] (topology-8-7.center) -- (topology-8-7.south);
  \draw[-, ultra thin] (topology-8-8.center) -- (topology-8-8.south);
  \draw[-, ultra thin] (topology-8-9.center) -- (topology-8-9.south);
  \draw[-, ultra thin] (topology-8-10.center) -- (topology-8-10.south);

  % Mux 8
  \draw[ultra thin] (topology-9-1.center) -- (topology-9-1.south) -- (topology-9-1.south east);
  \draw[dotted, ultra thin] (topology-9-1.south east) -- (topology-9-2.south east);
  \draw[->, ultra thin] (topology-9-2.south east) -- (topology-9-11.south east);
  \draw[-, ultra thin] (topology-9-3.center) -- (topology-9-3.south);
  \draw[-, ultra thin] (topology-9-5.center) -- (topology-9-5.south);
  \draw[-, ultra thin] (topology-9-6.center) -- (topology-9-6.south);
  \draw[-, ultra thin] (topology-9-7.center) -- (topology-9-7.south);
  \draw[-, ultra thin] (topology-9-8.center) -- (topology-9-8.south);
  \draw[-, ultra thin] (topology-9-9.center) -- (topology-9-9.south);
  \draw[-, ultra thin] (topology-9-10.center) -- (topology-9-10.south);
  \draw[-, ultra thin] (topology-9-11.center) -- (topology-9-11.south);

  % Mux 9
  \draw[ultra thin] (topology-11-1.north) -- (topology-11-1.center) -- (topology-11-1.east);
  \draw[dotted, ultra thin] (topology-11-1.center) -- (topology-11-2.east);
  \draw[->, ultra thin] (topology-11-2.east) -- (topology-11-12.east);
  \draw[-, ultra thin] (topology-11-3.north) -- (topology-11-3.center);
  \draw[-, ultra thin] (topology-11-5.north) -- (topology-11-5.center);
  \draw[-, ultra thin] (topology-11-6.north) -- (topology-11-6.center);
  \draw[-, ultra thin] (topology-11-7.north) -- (topology-11-7.center);
  \draw[-, ultra thin] (topology-11-8.north) -- (topology-11-8.center);
  \draw[-, ultra thin] (topology-11-9.north) -- (topology-11-9.center);
  \draw[-, ultra thin] (topology-11-10.north) -- (topology-11-10.center);
  \draw[-, ultra thin] (topology-11-11.north) -- (topology-11-11.center);
  \draw[-, ultra thin] (topology-11-12.north) -- (topology-11-12.center);

  % Mux 10
  \draw[ultra thin] (topology-13-1.north) -- (topology-13-1.center) -- (topology-13-1.east);
  \draw[dotted, ultra thin] (topology-13-1.center) -- (topology-13-2.east);
  \draw[->, ultra thin] (topology-13-2.east) -- (topology-13-12.east);
  \draw[-, ultra thin] (topology-13-3.north) -- (topology-13-3.center);
  \draw[-, ultra thin] (topology-13-5.north) -- (topology-13-5.center);
  \draw[-, ultra thin] (topology-13-6.north) -- (topology-13-6.center);
  \draw[-, ultra thin] (topology-13-7.north) -- (topology-13-7.center);
  \draw[-, ultra thin] (topology-13-8.north) -- (topology-13-8.center);
  \draw[-, ultra thin] (topology-13-9.north) -- (topology-13-9.center);
  \draw[-, ultra thin] (topology-13-10.north) -- (topology-13-10.center);
  \draw[-, ultra thin] (topology-13-11.north) -- (topology-13-11.center);
  \draw[-, ultra thin] (topology-13-12.north) -- (topology-13-12.center);

% Connect to next component only.
  \node at ($(topology-4-10) + (0.3, 0)$) {\raisebox{0pt}{\Huge$\varnothing$}};

  \begin{pgfonlayer}{bg}
% Connect to next component only.
    \fill[cream, rounded corners=8pt]
      (topology-2-5.north west) --
      (topology-2-12.north east) --
      (topology-9-12.south east) --
      cycle;

% At-least-one, columns.
    \fill[lavendermist, rounded corners=4pt]
      ($(topology-3-5.north west)+(0.125,0)$) --
      ($(topology-13-5.south west)+(0.125,0)$) --
      ($(topology-13-5.south east)+(-0.125,0)$) --
      ($(topology-3-5.north east)+(-0.125,0)$) --
      cycle;

    \fill[lavendermist, rounded corners=4pt]
      ($(topology-5-7.north west)+(0.125,0)$) --
      ($(topology-13-7.south west)+(0.125,0)$) --
      ($(topology-13-7.south east)+(-0.125,0)$) --
      ($(topology-5-7.north east)+(-0.125,0)$) --
      cycle;

% One, rows.
    \fill[teagreen, rounded corners=4pt, opacity=0.5]
      ($(topology-5-1.north west)+(0.125,-0.175)$) --
      ($(topology-5-7.north east)+(0.125,-0.175)$) --
      ($(topology-5-7.south east)+(0.125,-0.125)$) --
      ($(topology-5-1.south west)+(0.125,-0.125)$) --
      cycle;

    \fill[teagreen, rounded corners=4pt, opacity=0.5]
      ($(topology-7-1.north west)+(0.125,-0.175)$) --
      ($(topology-7-9.north east)+(0.125,-0.175)$) --
      ($(topology-7-9.south east)+(0.125,-0.125)$) --
      ($(topology-7-1.south west)+(0.125,-0.125)$) --
      cycle;

% Contours
      
% Connect to next component only.
    \draw[dashed, rounded corners=8pt]
      (topology-2-5.north west) --
      (topology-2-12.north east) --
      (topology-9-12.south east) --
      cycle;

% At-least-one, columns.
    \draw[dotted, rounded corners=4pt]
      ($(topology-3-5.north west)+(0.125,0)$) --
      ($(topology-13-5.south west)+(0.125,0)$) --
      ($(topology-13-5.south east)+(-0.125,0)$) --
      ($(topology-3-5.north east)+(-0.125,0)$) --
      cycle;

    \draw[dotted, rounded corners=4pt]
      ($(topology-5-7.north west)+(0.125,0)$) --
      ($(topology-13-7.south west)+(0.125,0)$) --
      ($(topology-13-7.south east)+(-0.125,0)$) --
      ($(topology-5-7.north east)+(-0.125,0)$) --
      cycle;

% One, rows.
    \draw[dotted, rounded corners=4pt]
      ($(topology-5-1.north west)+(0.125,-0.175)$) --
      ($(topology-5-7.north east)+(0.125,-0.175)$) --
      ($(topology-5-7.south east)+(0.125,-0.125)$) --
      ($(topology-5-1.south west)+(0.125,-0.125)$) --
      cycle;

    \draw[dotted, rounded corners=4pt]
      ($(topology-7-1.north west)+(0.125,-0.175)$) --
      ($(topology-7-9.north east)+(0.125,-0.175)$) --
      ($(topology-7-9.south east)+(0.125,-0.125)$) --
      ($(topology-7-1.south west)+(0.125,-0.125)$) --
      cycle;

\end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> figures/universal_cell.tex <==
\documentclass{standalone}
\usepackage{circuitikz}
\usepackage{ifthen}
%
\usetikzlibrary{colors}
\usetikzlibrary{std_gates}
\usetikzlibrary{dots}
%
\begin{document}
%
\newcommand{\altWire}[2]{
  \def\p{#1}
  \def\s{solid}
  \foreach \q in {#2}{
    \draw[\s] \p -- \q;
    \xdef\p{\q}
    \ifthenelse{\equal{\s}{solid}}
    {\xdef\s{dotted}}
    {\xdef\s{solid}}
  }
}%
%
% New shapes:
%
\pgfdeclareshape{component}{%
  \anchor{center}{\pgfpoint{22pt}{22pt}}%
  %
  \anchor{in 1}{\pgfpoint{-10pt}{41pt}}%
  \anchor{in 2}{\pgfpoint{-10pt}{25pt}}%
  \anchor{in 3}{\pgfpoint{-10pt}{3pt}}%
  %
  \anchor{out 1}{\pgfpoint{59pt}{41pt}}%
  \anchor{out 2}{\pgfpoint{59pt}{25pt}}%
  \anchor{out 3}{\pgfpoint{59pt}{3pt}}%
  %
  \backgroundpath{%
    \pgfsetlinewidth{\pgflinewidth}

    \pgfpathmoveto{\pgfpoint{0}{3}}
    \pgfpathlineto{\pgfpoint{-10}{3}}

    \pgfpathmoveto{\pgfpoint{0}{25}}
    \pgfpathlineto{\pgfpoint{-10}{25}}

    \pgfpathmoveto{\pgfpoint{0}{41}}
    \pgfpathlineto{\pgfpoint{-10}{41}}

    \pgfpathmoveto{\pgfpoint{44}{3}}
    \pgfpathlineto{\pgfpoint{59}{3}}

    \pgfpathmoveto{\pgfpoint{44}{25}}
    \pgfpathlineto{\pgfpoint{59}{25}}

    \pgfpathmoveto{\pgfpoint{44}{41}}
    \pgfpathlineto{\pgfpoint{59}{41}}

    \pgfsetstrokecolor{black}
    \pgfusepath{draw}

    \pgfsetlinewidth{2\pgflinewidth}

    \pgfpathmoveto{\pgfpoint{0}{0}}
    \pgfpathlineto{\pgfpoint{44}{0}}
    \pgfpathlineto{\pgfpoint{44}{44}}
    \pgfpathlineto{\pgfpoint{0}{44}}
    \pgfclosepath

    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw,fill}
  }%
}%
%
\pgfdeclareshape{mux}{%
  \anchor{center}{\pgfpoint{25}{10}}%
  \anchor{in 1}{\pgfpoint{10pt}{-5pt}}%
  \anchor{in 2}{\pgfpoint{20pt}{-5pt}}%
  \anchor{in 3}{\pgfpoint{40pt}{-5pt}}%
  %
  \anchor{out 1}{\pgfpoint{25pt}{25pt}}%
  %
  \anchor{sel 1}{\pgfpoint{55pt}{10pt}}%
  %
  \backgroundpath{%
    \pgfsetlinewidth{\pgflinewidth}
    %
    \pgfpathmoveto{\pgfpoint{10}{0}}
    \pgfpathlineto{\pgfpoint{10}{-5}}
    %
    \pgfpathmoveto{\pgfpoint{20}{0}}
    \pgfpathlineto{\pgfpoint{20}{-5}}
    %
    \pgfpathmoveto{\pgfpoint{40}{0}}
    \pgfpathlineto{\pgfpoint{40}{-5}}
    %
    \pgfpathmoveto{\pgfpoint{25}{20}}
    \pgfpathlineto{\pgfpoint{25}{25}}
    %
    \pgfpathmoveto{\pgfpoint{45}{10}}
    \pgfpathlineto{\pgfpoint{55}{10}}
    %
    \pgfsetstrokecolor{black}
    \pgfusepath{draw}
    %
    \pgfsetlinewidth{2\pgflinewidth}
    %
    \pgfpathmoveto{\pgfpoint{0}{0}}
    \pgfpathlineto{\pgfpoint{50}{0}}
    \pgfpathlineto{\pgfpoint{40}{20}}
    \pgfpathlineto{\pgfpoint{10}{20}}
    \pgfclosepath
    %
    \pgfsetcolor{\pgfkeysvalueof{/tikz/circuitikz/fill}}
    \pgfsetstrokecolor{black}
    \pgfusepath{draw,fill}
  }%
}

\begin{circuitikz}
  \draw (0, 0) node[component, fill=antiquewhite] (c 1) {};
  \draw (0, -2) node[component, fill=antiquewhite] (c 2) {};
  \draw (0, -4.5) node[component, fill=antiquewhite] (c 3) {};
  
  \draw (2, 1.5) node[mux, fill=pastelgray] (m 1) {};
  \draw (4.5, 1.5) node[mux, fill=pastelgray] (m 2) {};
  \draw (7.25, 1.5) node[mux, fill=pastelgray] (m 3) {};

  \coordinate (v) at ($(c 2)!0.5!(c 3)$);
  \coordinate (h) at ($(m 2)+(1.615, 0)$);

  \coordinate (hg 1) at ($(m 1.in 2)!0.5!(m 1.in 3) - (0.175, 0)$);
  \coordinate (hg 2) at ($(m 1.in 2)!0.5!(m 1.in 3) + (0.175, 0)$);

  \coordinate (hg 3) at ($(m 2.in 2)!0.5!(m 2.in 3) - (0.175, 0)$);
  \coordinate (hg 4) at ($(m 2.in 2)!0.5!(m 2.in 3) + (0.175, 0)$);

  \coordinate (hg 5) at ($(m 3.in 2)!0.5!(m 3.in 3) - (0.175, 0)$);
  \coordinate (hg 6) at ($(m 3.in 2)!0.5!(m 3.in 3) + (0.175, 0)$);

  \coordinate (lhg 1) at ($(h) - (0.2, 0)$);
  \coordinate (lhg 2) at ($(h) + (0.2, 0)$);

  \coordinate (vg 1) at ($(c 1.out 2)!0.5!(c 1.out 3) + (0, 0.175)$);
  \coordinate (vg 2) at ($(c 1.out 2)!0.5!(c 1.out 3) - (0, 0.175)$);
  \coordinate (vg 3) at ($(c 2.out 2)!0.5!(c 2.out 3) + (0, 0.175)$);
  \coordinate (vg 4) at ($(c 2.out 2)!0.5!(c 2.out 3) - (0, 0.175)$);
  \coordinate (vg 5) at ($(c 3.out 2)!0.5!(c 3.out 3) + (0, 0.175)$);
  \coordinate (vg 6) at ($(c 3.out 2)!0.5!(c 3.out 3) - (0, 0.175)$);

  \coordinate (vhg 1) at ($(v) + (0, 0.2)$);
  \coordinate (vhg 2) at ($(v) - (0, 0.2)$);

  \altWire{(c 1.out 1)}{{(c 1.out 1 -| m 1.in 1)}};
  \altWire{(c 1.out 2)}{{(c 1.out 2 -| hg 1)}, {(c 1.out 2 -| hg 2)}, {(c 1.out 2 -| m 2.in 1)}};
  \altWire{(c 1.out 3)}{{(c 1.out 3 -| hg 1)}, {(c 1.out 3 -| hg 2)}, {(c 1.out 3 -| hg 3)}, {(c 1.out 3 -| hg 4)}, {(c 1.out 3 -| lhg 1)}, {(c 1.out 3 -| lhg 2)}, {(c 1.out 3 -| m 3.in 1)}};

  \altWire{(c 2.out 1)}{{(c 2.out 1 -| m 1.in 2)}};
  \altWire{(c 2.out 2)}{{(c 2.out 2 -| hg 1)}, {(c 2.out 2 -| hg 2)}, {(c 2.out 2 -| m 2.in 2)}};
  \altWire{(c 2.out 3)}{{(c 2.out 3 -| hg 1)}, {(c 2.out 3 -| hg 2)}, {(c 2.out 3 -| hg 3)}, {(c 2.out 3 -| hg 4)}, {(c 2.out 3 -| lhg 1)}, {(c 2.out 3 -| lhg 2)}, {(c 2.out 3 -| m 3.in 2)}};

  \altWire{(c 3.out 1)}{{(c 3.out 1 -| hg 1)}, {(c 3.out 1 -| hg 2)}, {(c 3.out 1 -| m 1.in 3)}};
  \altWire{(c 3.out 2)}{{(c 3.out 2 -| hg 1)}, {(c 3.out 2 -| hg 2)}, {(c 3.out 2 -| hg 3)}, {(c 3.out 2 -| hg 4)}, {(c 3.out 2 -| m 2.in 3)}};
  \altWire{(c 3.out 3)}{{(c 3.out 3 -| hg 1)}, {(c 3.out 3 -| hg 2)}, {(c 3.out 3 -| hg 3)}, {(c 3.out 3 -| hg 4)}, {(c 3.out 3 -| lhg 1)}, {(c 3.out 3 -| lhg 2)}, {(c 3.out 3 -| hg 5)}, {(c 3.out 3 -| hg 6)}, {(c 3.out 3 -| m 3.in 3)}};

  \draw (c 1.out 1 -| m 1.in 1) -- (m 1.in 1);
  \draw (c 1.out 2 -| m 2.in 1) -- (m 2.in 1);
  \altWire{(c 1.out 3 -| m 3.in 1)}{{(vg 2 -| m 3.in 1)}, {(vg 1 -| m 3.in 1)}, {(m 3.in 1)}};

  \altWire{(c 2.out 1 -| m 1.in 2)}{{(vg 2 -| m 1.in 2)}, {(vg 1 -| m 1.in 2)}, {(m 1.in 2)}};
  \altWire{(c 2.out 2 -| m 2.in 2)}{{(vg 2 -| m 2.in 2)}, {(vg 1 -| m 2.in 2)}, {(m 2.in 2)}};
  \altWire{(c 2.out 3 -| m 3.in 2)}{{(vg 4 -| m 3.in 2)}, {(vg 3 -| m 3.in 2)}, {(vg 2 -| m 3.in 2)}, {(vg 1 -| m 3.in 2)}, {(m 3.in 2)}};

  \altWire{(c 3.out 1 -| m 1.in 3)}{{(vhg 2 -| m 1.in 3)}, {(vhg 1 -| m 1.in 3)}, {(vg 4 -| m 1.in 3)}, {(vg 3 -| m 1.in 3)}, {(vg 2 -| m 1.in 3)}, {(vg 1 -| m 1.in 3)}, {(m 1.in 3)}};
  \altWire{(c 3.out 2 -| m 2.in 3)}{{(vhg 2 -| m 2.in 3)}, {(vhg 1 -| m 2.in 3)}, {(vg 4 -| m 2.in 3)}, {(vg 3 -| m 2.in 3)}, {(vg 2 -| m 2.in 3)}, {(vg 1 -| m 2.in 3)}, {(m 2.in 3)}};
  \altWire{(c 3.out 3 -| m 3.in 3)}{{(vg 6 -| m 3.in 3)}, {(vg 5 -| m 3.in 3)}, {(vhg 2 -| m 3.in 3)}, {(vhg 1 -| m 3.in 3)}, {(vg 4 -| m 3.in 3)}, {(vg 3 -| m 3.in 3)}, {(vg 2 -| m 3.in 3)}, {(vg 1 -| m 3.in 3)}, {(m 3.in 3)}};

  \draw (c 1.in 1) -- ++(-0.5, 0) coordinate (j1) -- ++(-1.75, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (c 1.in 2) -- ++(-1, 0) coordinate (j2) -- ++(-1.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};
  \draw (c 1.in 3) -- ++(-1.75, 0) coordinate (j3) -- ++(-0.5, 0) node[anchor=south west, inner xsep=0] {$i_m$};

  \draw (c 2.in 1) -- ++(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (c 2.in 2) -- ++(-1, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};
  \draw (c 2.in 3) -- ++(-1.75, 0) node[draw, fill=black, circle, inner sep=1.5pt] {};

  \draw (c 3.in 1) -- ++(-0.5, 0) coordinate (l1);
  \draw (c 3.in 2) -- ++(-1, 0) coordinate (l2);
  \draw (c 3.in 3) -- ++(-1.75, 0) coordinate (l3);

  \altWire{(l1)}{{(j1 |- vhg 2)}, {(j1 |- vhg 1)}, {(j1 |- vg 4)}, {(j1 |- vg 3)}, {(j1 |- vg 2)}, {(j1 |- vg 1)}, {(j1)}};
  \altWire{(l2)}{{(j2 |- vhg 2)}, {(j2 |- vhg 1)}, {(j2 |- vg 4)}, {(j2 |- vg 3)}, {(j2 |- vg 2)}, {(j2 |- vg 1)}, {(j2)}};
  \altWire{(l3)}{{(j3 |- vg 6)}, {(j3 |- vg 5)}, {(j3 |- vhg 2)}, {(j3 |- vhg 1)}, {(j3 |- vg 4)}, {(j3 |- vg 3)}, {(j3)}};

  \draw node[draw, fill=black, circle, inner sep=1.5pt] at (j1) {};
  \draw node[draw, fill=black, circle, inner sep=1.5pt] at (j2) {};
  \draw node[draw, fill=black, circle, inner sep=1.5pt] at (j3) {};

  \draw (m 1.out 1) -- ++(0, 0.25) node[anchor=north east, inner ysep=0] {$o_1$};
  \draw (m 2.out 1) -- ++(0, 0.25) node[anchor=north east, inner ysep=0] {$o_2$};
  \draw (m 3.out 1) -- ++(0, 0.25) node[anchor=north east, inner ysep=0] {$o_n$};

  \draw (c 1) node[anchor=center] {$c_1$};
  \draw (c 2) node[anchor=center] {$c_2$};
  \draw (c 3) node[anchor=center] {$c_k$};

  \draw (m 1.sel 1) -- ++(0.15, 0) -- ++(0, -0.875) coordinate (s 1);
  \draw (m 2.sel 1) -- ++(0.15, 0) -- ++(0, -0.875) coordinate (s 2);
  \draw (m 3.sel 1) -- ++(0.15, 0) -- ++(0, -0.875) coordinate (s 3);

  \altWire{(s 1)}{{(hg 3 |- s 1)}, {(hg 4 |- s 1)}, {(lhg 1 |- s 1)}, {(lhg 2 |- s 1)}, {(hg 5 |- s 1)}, {(hg 6 |- s 1)}, {(s 3)}};

  \draw (s 2) node[draw, fill=black, circle, inner sep=1.5pt] {} -- ++(0, -0.5) node[anchor=south east, inner ysep=0] {$S$};

  \draw (m 1) node[anchor=center] {$m_1$};
  \draw (m 2) node[anchor=center] {$m_2$};
  \draw (m 3) node[anchor=center] {$m_n$};

  \smallVerticalDots{($(c 1.in 2)!0.5!(c 1.in 3)$)};
  \smallVerticalDots{($(c 2.in 2)!0.5!(c 2.in 3)$)};
  \smallVerticalDots{($(c 3.in 2)!0.5!(c 3.in 3)$)};

  \smallVerticalDots{($(c 1.out 2)!0.5!(c 1.out 3) - (0.175, 0)$)};
  \smallVerticalDots{($(c 2.out 2)!0.5!(c 2.out 3) - (0.175, 0)$)};
  \smallVerticalDots{($(c 3.out 2)!0.5!(c 3.out 3) - (0.175, 0)$)};

  \smallHorizontalDots{($(m 1.in 2)!0.5!(m 1.in 3) - (0, 0.075)$)};
  \smallHorizontalDots{($(m 2.in 2)!0.5!(m 2.in 3) - (0, 0.075)$)};
  \smallHorizontalDots{($(m 3.in 2)!0.5!(m 3.in 3) - (0, 0.075)$)};

  \mediumVerticalDots{(v)};
  \mediumHorizontalDots{(h)};
  \mediumDiagonalDots{(v -| h)};
\end{circuitikz}
\end{document}

